Bicausal optimal transport for SDEs with irregular coefficients

We solve constrained optimal transport problems in which the marginal laws are given by the laws of solutions of stochastic differential equations (SDEs). We consider SDEs with irregular coefficients, making only minimal regularity assumptions. We show that the so-called synchronous coupling is optimal among bicausal couplings, that is couplings that respect the flow of information encoded in the stochastic processes. Our results provide a method to numerically compute the adapted Wasserstein distance between laws of SDEs with irregular coefficients. We show that this can be applied to quantifying model uncertainty in stochastic optimisation problems. Moreover, we introduce a transformation-based semi-implicit numerical scheme and establish the first strong convergence result for SDEs with exponentially growing and discontinuous drift.

==> G.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline={(0,0)}]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale = 0.5,
x grid style={darkgrey176},
xmin=-0.21, xmax=0.21,
xtick style={color=black},
y grid style={darkgrey176},
ymin=-0.21, ymax=0.21,
ytick style={color=black},
axis lines = center,
ticklabel style = {font = \tiny},
x tick label style = {yshift=0.5ex},
y tick label style = {xshift=0.5ex}
]
\addplot [semithick, steelblue31119180]
table {%
-0.2 -0.2
-0.1995995995996 -0.1995995995996
-0.199199199199199 -0.199199199199199
-0.198798798798799 -0.198798798798799
-0.198398398398398 -0.198398398398398
-0.197997997997998 -0.197997997997998
-0.197597597597598 -0.197597597597598
-0.197197197197197 -0.197197197197197
-0.196796796796797 -0.196796796796797
-0.196396396396396 -0.196396396396396
-0.195995995995996 -0.195995995995996
-0.195595595595596 -0.195595595595596
-0.195195195195195 -0.195195195195195
-0.194794794794795 -0.194794794794795
-0.194394394394394 -0.194394394394394
-0.193993993993994 -0.193993993993994
-0.193593593593594 -0.193593593593594
-0.193193193193193 -0.193193193193193
-0.192792792792793 -0.192792792792793
-0.192392392392392 -0.192392392392392
-0.191991991991992 -0.191991991991992
-0.191591591591592 -0.191591591591592
-0.191191191191191 -0.191191191191191
-0.190790790790791 -0.190790790790791
-0.19039039039039 -0.19039039039039
-0.18998998998999 -0.18998998998999
-0.18958958958959 -0.18958958958959
-0.189189189189189 -0.189189189189189
-0.188788788788789 -0.188788788788789
-0.188388388388388 -0.188388388388388
-0.187987987987988 -0.187987987987988
-0.187587587587588 -0.187587587587588
-0.187187187187187 -0.187187187187187
-0.186786786786787 -0.186786786786787
-0.186386386386386 -0.186386386386386
-0.185985985985986 -0.185985985985986
-0.185585585585586 -0.185585585585586
-0.185185185185185 -0.185185185185185
-0.184784784784785 -0.184784784784785
-0.184384384384384 -0.184384384384384
-0.183983983983984 -0.183983983983984
-0.183583583583584 -0.183583583583584
-0.183183183183183 -0.183183183183183
-0.182782782782783 -0.182782782782783
-0.182382382382382 -0.182382382382382
-0.181981981981982 -0.181981981981982
-0.181581581581582 -0.181581581581582
-0.181181181181181 -0.181181181181181
-0.180780780780781 -0.180780780780781
-0.18038038038038 -0.18038038038038
-0.17997997997998 -0.17997997997998
-0.17957957957958 -0.17957957957958
-0.179179179179179 -0.179179179179179
-0.178778778778779 -0.178778778778779
-0.178378378378378 -0.178378378378378
-0.177977977977978 -0.177977977977978
-0.177577577577578 -0.177577577577578
-0.177177177177177 -0.177177177177177
-0.176776776776777 -0.176776776776777
-0.176376376376376 -0.176376376376376
-0.175975975975976 -0.175975975975976
-0.175575575575576 -0.175575575575576
-0.175175175175175 -0.175175175175175
-0.174774774774775 -0.174774774774775
-0.174374374374374 -0.174374374374374
-0.173973973973974 -0.173973973973974
-0.173573573573574 -0.173573573573574
-0.173173173173173 -0.173173173173173
-0.172772772772773 -0.172772772772773
-0.172372372372372 -0.172372372372372
-0.171971971971972 -0.171971971971972
-0.171571571571572 -0.171571571571572
-0.171171171171171 -0.171171171171171
-0.170770770770771 -0.170770770770771
-0.17037037037037 -0.17037037037037
-0.16996996996997 -0.16996996996997
-0.16956956956957 -0.16956956956957
-0.169169169169169 -0.169169169169169
-0.168768768768769 -0.168768768768769
-0.168368368368368 -0.168368368368368
-0.167967967967968 -0.167967967967968
-0.167567567567568 -0.167567567567568
-0.167167167167167 -0.167167167167167
-0.166766766766767 -0.166766766766767
-0.166366366366366 -0.166366367658085
-0.165965965965966 -0.165965982237848
-0.165565565565566 -0.16556562817711
-0.165165165165165 -0.165165322590948
-0.164764764764765 -0.164765082000135
-0.164364364364364 -0.164364922340975
-0.163963963963964 -0.16396485897503
-0.163563563563564 -0.163564906698758
-0.163163163163163 -0.163165079753063
-0.162762762762763 -0.162765391832747
-0.162362362362362 -0.162365856095871
-0.161961961961962 -0.161966485173022
-0.161561561561562 -0.161567291176495
-0.161161161161161 -0.161168285709379
-0.160760760760761 -0.160769479874554
-0.16036036036036 -0.160370884283601
-0.15995995995996 -0.159972509065619
-0.15955955955956 -0.159574363875954
-0.159159159159159 -0.159176457904845
-0.158758758758759 -0.158778799885974
-0.158358358358358 -0.158381398104936
-0.157957957957958 -0.15798426040762
-0.157557557557558 -0.1575873942085
-0.157157157157157 -0.157190806498848
-0.156756756756757 -0.156794503854855
-0.156356356356356 -0.15639849244567
-0.155955955955956 -0.156002778041357
-0.155555555555556 -0.155607366020762
-0.155155155155155 -0.155212261379306
-0.154754754754755 -0.154817468736686
-0.154354354354354 -0.154422992344499
-0.153953953953954 -0.154028836093782
-0.153553553553554 -0.153635003522476
-0.153153153153153 -0.153241497822801
-0.152752752752753 -0.152848321848553
-0.152352352352352 -0.152455478122329
-0.151951951951952 -0.152062968842661
-0.151551551551552 -0.151670795891079
-0.151151151151151 -0.151278960839091
-0.150750750750751 -0.150887464955091
-0.15035035035035 -0.150496309211182
-0.14994994994995 -0.150105494289926
-0.14954954954955 -0.149715020591019
-0.149149149149149 -0.149324888237887
-0.148748748748749 -0.148935097084206
-0.148348348348348 -0.148545646720352
-0.147947947947948 -0.148156536479769
-0.147547547547548 -0.147767765445265
-0.147147147147147 -0.147379332455242
-0.146746746746747 -0.14699123610984
-0.146346346346346 -0.146603474777018
-0.145945945945946 -0.146216046598556
-0.145545545545546 -0.145828949495992
-0.145145145145145 -0.14544218117648
-0.144744744744745 -0.145055739138583
-0.144344344344344 -0.144669620677991
-0.143943943943944 -0.144283822893175
-0.143543543543544 -0.143898342690962
-0.143143143143143 -0.143513176792048
-0.142742742742743 -0.143128321736442
-0.142342342342342 -0.142743773888839
-0.141941941941942 -0.142359529443925
-0.141541541541542 -0.141975584431616
-0.141141141141141 -0.141591934722231
-0.140740740740741 -0.141208576031596
-0.14034034034034 -0.140825503926082
-0.13993993993994 -0.140442713827581
-0.13953953953954 -0.14006020101841
-0.139139139139139 -0.139677960646159
-0.138738738738739 -0.139295987728467
-0.138338338338338 -0.138914277157738
-0.137937937937938 -0.138532823705789
-0.137537537537538 -0.138151622028445
-0.137137137137137 -0.137770666670059
-0.136736736736737 -0.137389952067979
-0.136336336336336 -0.137009472556948
-0.135935935935936 -0.136629222373443
-0.135535535535536 -0.136249195659959
-0.135135135135135 -0.135869386469224
-0.134734734734735 -0.135489788768358
-0.134334334334334 -0.135110396442975
-0.133933933933934 -0.134731203301221
-0.133533533533534 -0.134352203077755
-0.133133133133133 -0.133973389437672
-0.132732732732733 -0.133594755980368
-0.132332332332332 -0.133216296243348
-0.131931931931932 -0.132838003705973
-0.131531531531532 -0.132459871793158
-0.131131131131131 -0.132081893879005
-0.130730730730731 -0.131704063290384
-0.13033033033033 -0.131326373310462
-0.12992992992993 -0.130948817182169
-0.12952952952953 -0.130571388111617
-0.129129129129129 -0.13019407927146
-0.128728728728729 -0.129816883804202
-0.128328328328328 -0.129439794825449
-0.127927927927928 -0.129062805427112
-0.127527527527528 -0.128685908680556
-0.127127127127127 -0.128309097639693
-0.126726726726727 -0.127932365344027
-0.126326326326326 -0.127555704821649
-0.125925925925926 -0.127179109092174
-0.125525525525526 -0.126802571169636
-0.125125125125125 -0.126426084065326
-0.124724724724725 -0.12604964079058
-0.124324324324324 -0.125673234359528
-0.123923923923924 -0.125296857791776
-0.123523523523524 -0.124920504115056
-0.123123123123123 -0.124544166367817
-0.122722722722723 -0.124167837601772
-0.122322322322322 -0.1237915108844
-0.121921921921922 -0.123415179301395
-0.121521521521522 -0.12303883595907
-0.121121121121121 -0.122662473986719
-0.120720720720721 -0.122286086538926
-0.12032032032032 -0.121909666797835
-0.11991991991992 -0.121533207975368
-0.11951951951952 -0.121156703315404
-0.119119119119119 -0.120780146095911
-0.118718718718719 -0.120403529631032
-0.118318318318318 -0.120026847273129
-0.117917917917918 -0.119650092414784
-0.117517517517518 -0.119273258490758
-0.117117117117117 -0.118896338979902
-0.116716716716717 -0.118519327407033
-0.116316316316316 -0.11814221734476
-0.115915915915916 -0.117765002415277
-0.115515515515516 -0.117387676292108
-0.115115115115115 -0.117010232701812
-0.114714714714715 -0.116632665425654
-0.114314314314314 -0.116254968301224
-0.113913913913914 -0.115877135224028
-0.113513513513514 -0.115499160149032
-0.113113113113113 -0.115121037092171
-0.112712712712713 -0.114742760131816
-0.112312312312312 -0.114364323410203
-0.111911911911912 -0.113985721134829
-0.111511511511512 -0.113606947579803
-0.111111111111111 -0.113227997087165
-0.110710710710711 -0.112848864068164
-0.11031031031031 -0.112469543004503
-0.10990990990991 -0.112090028449545
-0.10950950950951 -0.111710315029486
-0.109109109109109 -0.111330397444489
-0.108708708708709 -0.110950270469781
-0.108308308308308 -0.110569928956726
-0.107907907907908 -0.110189367833848
-0.107507507507508 -0.109808582107831
-0.107107107107107 -0.109427566864481
-0.106706706706707 -0.109046317269655
-0.106306306306306 -0.108664828570155
-0.105905905905906 -0.108283096094593
-0.105505505505506 -0.107901115254219
-0.105105105105105 -0.10751888154372
-0.104704704704705 -0.107136390541984
-0.104304304304304 -0.106753637912837
-0.103903903903904 -0.106370619405744
-0.103503503503504 -0.105987330856482
-0.103103103103103 -0.105603768187781
-0.102702702702703 -0.105219927409932
-0.102302302302302 -0.104835804621374
-0.101901901901902 -0.104451396009242
-0.101501501501502 -0.104066697849888
-0.101101101101101 -0.103681706509375
-0.100700700700701 -0.103296418443944
-0.1003003003003 -0.102910830200445
-0.0998998998998999 -0.102524938416749
-0.0994994994994995 -0.102138739822125
-0.0990990990990991 -0.101752231237594
-0.0986986986986987 -0.101365409576256
-0.0982982982982983 -0.100978271843585
-0.0978978978978979 -0.100590815137704
-0.0974974974974975 -0.100203036649632
-0.0970970970970971 -0.0998149336634968
-0.0966966966966967 -0.0994265035567393
-0.0962962962962963 -0.0990377438002753
-0.0958958958958959 -0.0986486519586422
-0.0954954954954955 -0.0982592256901183
-0.0950950950950951 -0.0978694627468169
-0.0946946946946947 -0.097479360974758
-0.0942942942942943 -0.0970889183139146
-0.0938938938938939 -0.0966981327982366
-0.0934934934934935 -0.0963070025556508
-0.0930930930930931 -0.0959155258080384
-0.0926926926926927 -0.0955237008711895
-0.0922922922922923 -0.0951315261547357
-0.0918918918918919 -0.0947390001620601
-0.0914914914914915 -0.0943461214901863
-0.0910910910910911 -0.0939528888296448
-0.0906906906906907 -0.0935593009643195
-0.0902902902902903 -0.0931653567712721
-0.0898898898898899 -0.0927710552205468
-0.0894894894894895 -0.0923763953749542
-0.0890890890890891 -0.0919813763898352
-0.0886886886886887 -0.0915859975128049
-0.0882882882882883 -0.0911902580834777
-0.0878878878878879 -0.0907941575331724
-0.0874874874874875 -0.0903976953845986
-0.0870870870870871 -0.0900008712515246
-0.0866866866866867 -0.0896036848384269
-0.0862862862862863 -0.0892061359401212
-0.0858858858858859 -0.0888082244413759
-0.0854854854854855 -0.0884099503165079
-0.0850850850850851 -0.088011313628961
-0.0846846846846847 -0.0876123145308673
-0.0842842842842843 -0.0872129532625922
-0.0838838838838839 -0.0868132301522619
-0.0834834834834835 -0.0864131456152757
-0.0830830830830831 -0.0860127001538015
-0.0826826826826827 -0.0856118943562563
-0.0822822822822823 -0.0852107288967706
-0.0818818818818819 -0.0848092045346378
-0.0814814814814815 -0.0844073221137485
-0.0810810810810811 -0.0840050825620107
-0.0806806806806807 -0.0836024868907548
-0.0802802802802803 -0.0831995361941244
-0.0798798798798799 -0.0827962316484542
-0.0794794794794795 -0.0823925745116326
-0.0790790790790791 -0.0819885661224525
-0.0786786786786787 -0.0815842078999474
-0.0782782782782783 -0.0811795013427158
-0.0778778778778779 -0.0807744480282321
-0.0774774774774775 -0.0803690496121454
-0.0770770770770771 -0.0799633078275659
-0.0766766766766767 -0.0795572244843396
-0.0762762762762763 -0.0791508014683107
-0.0758758758758759 -0.0787440407405735
-0.0754754754754755 -0.0783369443367118
-0.0750750750750751 -0.0779295143660285
-0.0746746746746747 -0.0775217530107634
-0.0742742742742743 -0.0771136625253011
-0.0738738738738739 -0.0767052452353685
-0.0734734734734735 -0.0762965035372218
-0.0730730730730731 -0.0758874398968245
-0.0726726726726727 -0.0754780568490146
-0.0722722722722723 -0.0750683569966635
-0.0718718718718719 -0.0746583430098253
-0.0714714714714715 -0.074248017624877
-0.0710710710710711 -0.0738373836436503
-0.0706706706706707 -0.0734264439325545
-0.0702702702702703 -0.0730152014216919
-0.0698698698698699 -0.0726036591039642
-0.0694694694694695 -0.0721918200341718
-0.0690690690690691 -0.0717796873281051
-0.0686686686686687 -0.0713672641616289
-0.0682682682682683 -0.0709545537697588
-0.0678678678678679 -0.0705415594457313
-0.0674674674674675 -0.0701282845400672
-0.0670670670670671 -0.0697147324596281
-0.0666666666666667 -0.0693009066666667
-0.0662662662662663 -0.0688868106778711
-0.0658658658658659 -0.0684724480634032
-0.0654654654654655 -0.0680578224459312
-0.0650650650650651 -0.067642937499657
-0.0646646646646647 -0.0672277969493377
-0.0642642642642643 -0.0668124045693029
-0.0638638638638639 -0.0663967641824661
-0.0634634634634635 -0.0659808796593325
-0.0630630630630631 -0.0655647549170014
-0.0626626626626627 -0.0651483939181648
-0.0622622622622623 -0.0647318006701021
-0.0618618618618619 -0.0643149792236702
-0.0614614614614615 -0.0638979336722908
-0.0610610610610611 -0.0634806681509336
-0.0606606606606607 -0.0630631868350963
-0.0602602602602603 -0.0626454939397819
-0.0598598598598599 -0.0622275937184724
-0.0594594594594595 -0.0618094904621004
-0.0590590590590591 -0.0613911884980179
-0.0586586586586587 -0.0609726921889625
-0.0582582582582583 -0.0605540059320219
-0.0578578578578579 -0.0601351341575963
-0.0574574574574575 -0.0597160813283585
-0.057057057057057 -0.0592968519382133
-0.0566566566566567 -0.0588774505112544
-0.0562562562562563 -0.0584578816007211
-0.0558558558558559 -0.0580381497879529
-0.0554554554554555 -0.0576182596813441
-0.0550550550550551 -0.0571982159152971
-0.0546546546546547 -0.056778023149175
-0.0542542542542543 -0.0563576860662548
-0.0538538538538539 -0.0559372093726791
-0.0534534534534535 -0.0555165977964084
-0.0530530530530531 -0.0550958560861741
-0.0526526526526526 -0.0546749890104302
-0.0522522522522522 -0.0542540013563073
-0.0518518518518518 -0.0538328979285661
-0.0514514514514515 -0.0534116835485516
-0.0510510510510511 -0.052990363053149
-0.0506506506506507 -0.0525689412937405
-0.0502502502502503 -0.0521474231351625
-0.0498498498498499 -0.0517258134546657
-0.0494494494494495 -0.0513041171408754
-0.0490490490490491 -0.0508823390927547
-0.0486486486486487 -0.0504604842185687
-0.0482482482482482 -0.0500385574348513
-0.0478478478478478 -0.0496165636653739
-0.0474474474474474 -0.0491945078401168
-0.047047047047047 -0.0487723948942429
-0.0466466466466466 -0.0483502297670738
-0.0462462462462462 -0.0479280174010694
-0.0458458458458459 -0.0475057627408096
-0.0454454454454455 -0.0470834707319801
-0.0450450450450451 -0.0466611463203602
-0.0446446446446447 -0.0462387944508154
-0.0442442442442443 -0.0458164200662921
-0.0438438438438438 -0.0453940281068175
-0.0434434434434434 -0.0449716235085016
-0.043043043043043 -0.0445492112025446
-0.0426426426426426 -0.0441267961142479
-0.0422422422422422 -0.0437043831620288
-0.0418418418418418 -0.0432819772564403
-0.0414414414414414 -0.042859583299195
-0.041041041041041 -0.0424372061821937
-0.0406406406406407 -0.042014850786559
-0.0402402402402403 -0.0415925219816729
-0.0398398398398399 -0.0411702246242207
-0.0394394394394394 -0.0407479635572392
-0.039039039039039 -0.0403257436091699
-0.0386386386386386 -0.0399035695929186
-0.0382382382382382 -0.0394814463049197
-0.0378378378378378 -0.0390593785242062
-0.0374374374374374 -0.0386373710114857
-0.037037037037037 -0.0382154285082222
-0.0366366366366366 -0.0377935557357239
-0.0362362362362362 -0.037371757394237
-0.0358358358358358 -0.0369500381620454
-0.0354354354354355 -0.0365284026945779
-0.0350350350350351 -0.0361068556235204
-0.0346346346346346 -0.0356854015559353
-0.0342342342342342 -0.0352640450733882
-0.0338338338338338 -0.03484279073108
-0.0334334334334334 -0.034421643056987
-0.033033033033033 -0.0340006065510078
-0.0326326326326326 -0.0335796856841165
-0.0322322322322322 -0.0331588848975247
-0.0318318318318318 -0.0327382086018488
-0.0314314314314314 -0.0323176611762864
-0.031031031031031 -0.0318972469677996
-0.0306306306306306 -0.0314769702903052
-0.0302302302302302 -0.0310568354238741
-0.0298298298298298 -0.030636846613937
-0.0294294294294294 -0.0302170080704991
-0.029029029029029 -0.0297973239673621
-0.0286286286286286 -0.0293777984413547
-0.0282282282282282 -0.028958435591571
-0.0278278278278278 -0.0285392394786175
-0.0274274274274274 -0.0281202141238678
-0.027027027027027 -0.0277013635087269
-0.0266266266266266 -0.0272826915739025
-0.0262262262262262 -0.0268642022186867
-0.0258258258258258 -0.0264458993002445
-0.0254254254254254 -0.0260277866329125
-0.025025025025025 -0.0256098679875064
-0.0246246246246246 -0.0251921470906362
-0.0242242242242242 -0.0247746276240318
-0.0238238238238238 -0.0243573132238773
-0.0234234234234234 -0.0239402074801542
-0.023023023023023 -0.023523313935994
-0.0226226226226226 -0.02310663608704
-0.0222222222222222 -0.0226901773808193
-0.0218218218218218 -0.0222739412161231
-0.0214214214214214 -0.0218579309423973
-0.021021021021021 -0.0214421498591424
-0.0206206206206206 -0.0210266012153237
-0.0202202202202202 -0.0206112882087901
-0.0198198198198198 -0.0201962139857039
-0.0194194194194194 -0.0197813816399799
-0.019019019019019 -0.0193667942127345
-0.0186186186186186 -0.0189524546917445
-0.0182182182182182 -0.0185383660109171
-0.0178178178178178 -0.0181245310497687
-0.0174174174174174 -0.0177109526329144
-0.017017017017017 -0.0172976335295682
-0.0166166166166166 -0.0168845764530529
-0.0162162162162162 -0.0164717840603203
-0.0158158158158158 -0.0160592589514826
-0.0154154154154154 -0.0156470036693533
-0.015015015015015 -0.0152350206989995
-0.0146146146146146 -0.0148233124673036
-0.0142142142142142 -0.0144118813425372
-0.0138138138138138 -0.0140007296339443
-0.0134134134134134 -0.0135898595913356
-0.013013013013013 -0.013179273404694
-0.0126126126126126 -0.0127689732037904
-0.0122122122122122 -0.0123589610578105
-0.0118118118118118 -0.0119492389749925
-0.0114114114114114 -0.0115398089022755
-0.011011011011011 -0.0111306727249593
-0.0106106106106106 -0.0107218322663749
-0.0102102102102102 -0.0103132892875658
-0.00980980980980981 -0.00990504548698107
-0.0094094094094094 -0.0094971025001786
-0.009009009009009 -0.00908946189954037
-0.0086086086086086 -0.00868212519399826
-0.00820820820820822 -0.00827509382877133
-0.00780780780780782 -0.00786836918511419
-0.00740740740740742 -0.0074619525800768
-0.00700700700700702 -0.00705584526627532
-0.00660660660660661 -0.00665004843167444
-0.00620620620620621 -0.00624456319938092
-0.00580580580580581 -0.00583939062744851
-0.00540540540540541 -0.00543453170869426
-0.005005005005005 -0.00502998737052618
-0.0046046046046046 -0.00462575847478234
-0.0042042042042042 -0.00422184581758134
-0.0038038038038038 -0.00381825012918427
-0.00340340340340339 -0.00341497207386809
-0.00300300300300302 -0.00301201224981052
-0.00260260260260262 -0.00260937118898627
-0.00220220220220221 -0.00220704935707504
-0.00180180180180181 -0.00180504715338069
-0.00140140140140141 -0.00140336491076218
-0.00100100100100101 -0.00100200289557584
-0.000600600600600604 -0.000600961307629301
-0.000200200200200201 -0.000200240280146869
0.000200200200200201 0.000200240280146869
0.000600600600600604 0.000600961307629301
0.00100100100100101 0.00100200289557584
0.00140140140140141 0.00140336491076218
0.00180180180180181 0.00180504715338069
0.00220220220220221 0.00220704935707504
0.00260260260260259 0.00260937118898624
0.00300300300300299 0.00301201224981049
0.00340340340340339 0.00341497207386809
0.0038038038038038 0.00381825012918427
0.0042042042042042 0.00422184581758134
0.0046046046046046 0.00462575847478234
0.005005005005005 0.00502998737052618
0.00540540540540541 0.00543453170869426
0.00580580580580581 0.00583939062744851
0.00620620620620621 0.00624456319938092
0.00660660660660661 0.00665004843167444
0.00700700700700702 0.00705584526627532
0.00740740740740742 0.0074619525800768
0.00780780780780779 0.00786836918511417
0.0082082082082082 0.00827509382877131
0.0086086086086086 0.00868212519399826
0.009009009009009 0.00908946189954037
0.0094094094094094 0.0094971025001786
0.00980980980980981 0.00990504548698107
0.0102102102102102 0.0103132892875658
0.0106106106106106 0.0107218322663749
0.011011011011011 0.0111306727249593
0.0114114114114114 0.0115398089022755
0.0118118118118118 0.0119492389749925
0.0122122122122122 0.0123589610578105
0.0126126126126126 0.0127689732037904
0.013013013013013 0.013179273404694
0.0134134134134134 0.0135898595913355
0.0138138138138138 0.0140007296339443
0.0142142142142142 0.0144118813425372
0.0146146146146146 0.0148233124673036
0.015015015015015 0.0152350206989995
0.0154154154154154 0.0156470036693533
0.0158158158158158 0.0160592589514826
0.0162162162162162 0.0164717840603203
0.0166166166166166 0.0168845764530529
0.017017017017017 0.0172976335295682
0.0174174174174174 0.0177109526329144
0.0178178178178178 0.0181245310497687
0.0182182182182182 0.0185383660109171
0.0186186186186186 0.0189524546917445
0.019019019019019 0.0193667942127344
0.0194194194194194 0.0197813816399799
0.0198198198198198 0.0201962139857039
0.0202202202202202 0.0206112882087901
0.0206206206206206 0.0210266012153237
0.021021021021021 0.0214421498591424
0.0214214214214214 0.0218579309423973
0.0218218218218218 0.0222739412161231
0.0222222222222222 0.0226901773808193
0.0226226226226226 0.02310663608704
0.023023023023023 0.023523313935994
0.0234234234234234 0.0239402074801542
0.0238238238238238 0.0243573132238773
0.0242242242242242 0.0247746276240318
0.0246246246246246 0.0251921470906361
0.025025025025025 0.0256098679875064
0.0254254254254254 0.0260277866329125
0.0258258258258258 0.0264458993002445
0.0262262262262262 0.0268642022186867
0.0266266266266266 0.0272826915739025
0.027027027027027 0.0277013635087269
0.0274274274274274 0.0281202141238678
0.0278278278278278 0.0285392394786175
0.0282282282282282 0.028958435591571
0.0286286286286286 0.0293777984413547
0.029029029029029 0.0297973239673621
0.0294294294294294 0.0302170080704991
0.0298298298298298 0.030636846613937
0.0302302302302302 0.0310568354238741
0.0306306306306306 0.0314769702903052
0.031031031031031 0.0318972469677996
0.0314314314314314 0.0323176611762864
0.0318318318318318 0.0327382086018488
0.0322322322322322 0.0331588848975247
0.0326326326326326 0.0335796856841165
0.033033033033033 0.0340006065510078
0.0334334334334334 0.034421643056987
0.0338338338338338 0.03484279073108
0.0342342342342342 0.0352640450733882
0.0346346346346346 0.0356854015559353
0.035035035035035 0.0361068556235203
0.0354354354354354 0.0365284026945779
0.0358358358358358 0.0369500381620454
0.0362362362362362 0.037371757394237
0.0366366366366366 0.0377935557357239
0.037037037037037 0.0382154285082222
0.0374374374374374 0.0386373710114857
0.0378378378378378 0.0390593785242062
0.0382382382382382 0.0394814463049197
0.0386386386386386 0.0399035695929186
0.039039039039039 0.0403257436091699
0.0394394394394394 0.0407479635572392
0.0398398398398399 0.0411702246242207
0.0402402402402402 0.0415925219816729
0.0406406406406406 0.042014850786559
0.041041041041041 0.0424372061821937
0.0414414414414414 0.042859583299195
0.0418418418418418 0.0432819772564403
0.0422422422422422 0.0437043831620288
0.0426426426426426 0.0441267961142479
0.043043043043043 0.0445492112025446
0.0434434434434434 0.0449716235085016
0.0438438438438438 0.0453940281068175
0.0442442442442443 0.0458164200662921
0.0446446446446447 0.0462387944508154
0.0450450450450451 0.0466611463203602
0.0454454454454455 0.0470834707319801
0.0458458458458458 0.0475057627408096
0.0462462462462462 0.0479280174010694
0.0466466466466466 0.0483502297670738
0.047047047047047 0.0487723948942429
0.0474474474474474 0.0491945078401168
0.0478478478478478 0.0496165636653739
0.0482482482482482 0.0500385574348513
0.0486486486486487 0.0504604842185687
0.0490490490490491 0.0508823390927547
0.0494494494494495 0.0513041171408754
0.0498498498498499 0.0517258134546657
0.0502502502502503 0.0521474231351625
0.0506506506506507 0.0525689412937405
0.0510510510510511 0.052990363053149
0.0514514514514515 0.0534116835485516
0.0518518518518519 0.0538328979285661
0.0522522522522523 0.0542540013563074
0.0526526526526527 0.0546749890104302
0.0530530530530531 0.0550958560861741
0.0534534534534535 0.0555165977964085
0.0538538538538538 0.055937209372679
0.0542542542542542 0.0563576860662548
0.0546546546546546 0.056778023149175
0.055055055055055 0.057198215915297
0.0554554554554554 0.0576182596813441
0.0558558558558558 0.0580381497879529
0.0562562562562562 0.0584578816007211
0.0566566566566566 0.0588774505112544
0.057057057057057 0.0592968519382133
0.0574574574574575 0.0597160813283585
0.0578578578578579 0.0601351341575963
0.0582582582582583 0.0605540059320219
0.0586586586586587 0.0609726921889625
0.0590590590590591 0.0613911884980179
0.0594594594594595 0.0618094904621004
0.0598598598598599 0.0622275937184724
0.0602602602602603 0.0626454939397819
0.0606606606606607 0.0630631868350963
0.0610610610610611 0.0634806681509336
0.0614614614614615 0.0638979336722908
0.0618618618618619 0.0643149792236702
0.0622622622622623 0.0647318006701021
0.0626626626626627 0.0651483939181649
0.0630630630630631 0.0655647549170014
0.0634634634634635 0.0659808796593326
0.0638638638638639 0.0663967641824662
0.0642642642642643 0.0668124045693029
0.0646646646646646 0.0672277969493377
0.065065065065065 0.067642937499657
0.0654654654654654 0.0680578224459312
0.0658658658658658 0.0684724480634032
0.0662662662662662 0.0688868106778711
0.0666666666666667 0.0693009066666666
0.0670670670670671 0.0697147324596281
0.0674674674674675 0.0701282845400672
0.0678678678678679 0.0705415594457313
0.0682682682682683 0.0709545537697588
0.0686686686686687 0.0713672641616289
0.0690690690690691 0.0717796873281051
0.0694694694694695 0.0721918200341718
0.0698698698698699 0.0726036591039642
0.0702702702702703 0.0730152014216919
0.0706706706706707 0.0734264439325545
0.0710710710710711 0.0738373836436503
0.0714714714714715 0.074248017624877
0.0718718718718719 0.0746583430098253
0.0722722722722723 0.0750683569966635
0.0726726726726727 0.0754780568490146
0.0730730730730731 0.0758874398968245
0.0734734734734735 0.0762965035372219
0.0738738738738739 0.0767052452353685
0.0742742742742743 0.0771136625253011
0.0746746746746747 0.0775217530107634
0.0750750750750751 0.0779295143660285
0.0754754754754755 0.0783369443367118
0.0758758758758759 0.0787440407405735
0.0762762762762763 0.0791508014683107
0.0766766766766767 0.0795572244843395
0.0770770770770771 0.0799633078275659
0.0774774774774775 0.0803690496121454
0.0778778778778779 0.0807744480282321
0.0782782782782783 0.0811795013427158
0.0786786786786787 0.0815842078999474
0.0790790790790791 0.0819885661224525
0.0794794794794795 0.0823925745116326
0.0798798798798799 0.0827962316484542
0.0802802802802803 0.0831995361941244
0.0806806806806807 0.0836024868907548
0.0810810810810811 0.0840050825620107
0.0814814814814815 0.0844073221137485
0.0818818818818819 0.0848092045346378
0.0822822822822823 0.0852107288967706
0.0826826826826827 0.0856118943562564
0.0830830830830831 0.0860127001538015
0.0834834834834835 0.0864131456152757
0.0838838838838839 0.0868132301522619
0.0842842842842843 0.0872129532625922
0.0846846846846847 0.0876123145308673
0.0850850850850851 0.088011313628961
0.0854854854854855 0.0884099503165079
0.0858858858858859 0.088808224441376
0.0862862862862863 0.0892061359401212
0.0866866866866867 0.0896036848384269
0.0870870870870871 0.0900008712515246
0.0874874874874875 0.0903976953845986
0.0878878878878879 0.0907941575331724
0.0882882882882883 0.0911902580834777
0.0886886886886887 0.0915859975128049
0.0890890890890891 0.0919813763898352
0.0894894894894895 0.0923763953749542
0.0898898898898899 0.0927710552205468
0.0902902902902903 0.0931653567712721
0.0906906906906907 0.0935593009643195
0.0910910910910911 0.0939528888296448
0.0914914914914915 0.0943461214901863
0.0918918918918919 0.0947390001620601
0.0922922922922923 0.0951315261547357
0.0926926926926927 0.0955237008711895
0.0930930930930931 0.0959155258080384
0.0934934934934935 0.0963070025556508
0.0938938938938939 0.0966981327982366
0.0942942942942943 0.0970889183139146
0.0946946946946947 0.097479360974758
0.0950950950950951 0.0978694627468169
0.0954954954954955 0.0982592256901183
0.0958958958958959 0.0986486519586423
0.0962962962962963 0.0990377438002753
0.0966966966966967 0.0994265035567393
0.0970970970970971 0.0998149336634968
0.0974974974974975 0.100203036649631
0.0978978978978979 0.100590815137704
0.0982982982982983 0.100978271843585
0.0986986986986987 0.101365409576256
0.0990990990990991 0.101752231237594
0.0994994994994995 0.102138739822125
0.0998998998998999 0.102524938416749
0.1003003003003 0.102910830200445
0.100700700700701 0.103296418443944
0.101101101101101 0.103681706509375
0.101501501501502 0.104066697849888
0.101901901901902 0.104451396009242
0.102302302302302 0.104835804621374
0.102702702702703 0.105219927409932
0.103103103103103 0.105603768187781
0.103503503503504 0.105987330856482
0.103903903903904 0.106370619405744
0.104304304304304 0.106753637912837
0.104704704704705 0.107136390541984
0.105105105105105 0.10751888154372
0.105505505505506 0.107901115254219
0.105905905905906 0.108283096094593
0.106306306306306 0.108664828570155
0.106706706706707 0.109046317269655
0.107107107107107 0.109427566864481
0.107507507507508 0.109808582107831
0.107907907907908 0.110189367833848
0.108308308308308 0.110569928956726
0.108708708708709 0.110950270469781
0.109109109109109 0.111330397444489
0.109509509509509 0.111710315029486
0.10990990990991 0.112090028449545
0.11031031031031 0.112469543004503
0.110710710710711 0.112848864068164
0.111111111111111 0.113227997087165
0.111511511511512 0.113606947579803
0.111911911911912 0.113985721134829
0.112312312312312 0.114364323410203
0.112712712712713 0.114742760131816
0.113113113113113 0.115121037092171
0.113513513513514 0.115499160149032
0.113913913913914 0.115877135224028
0.114314314314314 0.116254968301224
0.114714714714715 0.116632665425654
0.115115115115115 0.117010232701812
0.115515515515516 0.117387676292108
0.115915915915916 0.117765002415277
0.116316316316316 0.11814221734476
0.116716716716717 0.118519327407033
0.117117117117117 0.118896338979902
0.117517517517518 0.119273258490758
0.117917917917918 0.119650092414784
0.118318318318318 0.120026847273129
0.118718718718719 0.120403529631032
0.119119119119119 0.120780146095911
0.11951951951952 0.121156703315404
0.11991991991992 0.121533207975368
0.12032032032032 0.121909666797835
0.120720720720721 0.122286086538926
0.121121121121121 0.122662473986719
0.121521521521522 0.12303883595907
0.121921921921922 0.123415179301395
0.122322322322322 0.1237915108844
0.122722722722723 0.124167837601772
0.123123123123123 0.124544166367817
0.123523523523524 0.124920504115056
0.123923923923924 0.125296857791776
0.124324324324324 0.125673234359528
0.124724724724725 0.12604964079058
0.125125125125125 0.126426084065326
0.125525525525526 0.126802571169636
0.125925925925926 0.127179109092174
0.126326326326326 0.127555704821649
0.126726726726727 0.127932365344027
0.127127127127127 0.128309097639693
0.127527527527528 0.128685908680556
0.127927927927928 0.129062805427112
0.128328328328328 0.129439794825449
0.128728728728729 0.129816883804202
0.129129129129129 0.13019407927146
0.12952952952953 0.130571388111617
0.12992992992993 0.130948817182169
0.13033033033033 0.131326373310462
0.130730730730731 0.131704063290384
0.131131131131131 0.132081893879005
0.131531531531532 0.132459871793158
0.131931931931932 0.132838003705973
0.132332332332332 0.133216296243348
0.132732732732733 0.133594755980368
0.133133133133133 0.133973389437672
0.133533533533534 0.134352203077755
0.133933933933934 0.134731203301221
0.134334334334334 0.135110396442975
0.134734734734735 0.135489788768358
0.135135135135135 0.135869386469224
0.135535535535536 0.136249195659959
0.135935935935936 0.136629222373443
0.136336336336336 0.137009472556948
0.136736736736737 0.137389952067979
0.137137137137137 0.137770666670059
0.137537537537538 0.138151622028445
0.137937937937938 0.138532823705789
0.138338338338338 0.138914277157738
0.138738738738739 0.139295987728468
0.139139139139139 0.139677960646159
0.13953953953954 0.14006020101841
0.13993993993994 0.14044271382758
0.14034034034034 0.140825503926082
0.140740740740741 0.141208576031596
0.141141141141141 0.141591934722231
0.141541541541542 0.141975584431616
0.141941941941942 0.142359529443925
0.142342342342342 0.142743773888839
0.142742742742743 0.143128321736442
0.143143143143143 0.143513176792048
0.143543543543544 0.143898342690962
0.143943943943944 0.144283822893175
0.144344344344344 0.144669620677991
0.144744744744745 0.145055739138583
0.145145145145145 0.14544218117648
0.145545545545546 0.145828949495992
0.145945945945946 0.146216046598556
0.146346346346346 0.146603474777018
0.146746746746747 0.14699123610984
0.147147147147147 0.147379332455242
0.147547547547548 0.147767765445265
0.147947947947948 0.148156536479769
0.148348348348348 0.148545646720352
0.148748748748749 0.148935097084206
0.149149149149149 0.149324888237887
0.14954954954955 0.149715020591019
0.14994994994995 0.150105494289926
0.15035035035035 0.150496309211182
0.150750750750751 0.150887464955091
0.151151151151151 0.151278960839091
0.151551551551552 0.151670795891079
0.151951951951952 0.152062968842661
0.152352352352352 0.152455478122329
0.152752752752753 0.152848321848553
0.153153153153153 0.153241497822801
0.153553553553554 0.153635003522476
0.153953953953954 0.154028836093782
0.154354354354354 0.154422992344499
0.154754754754755 0.154817468736686
0.155155155155155 0.155212261379306
0.155555555555556 0.155607366020762
0.155955955955956 0.156002778041357
0.156356356356356 0.15639849244567
0.156756756756757 0.156794503854855
0.157157157157157 0.157190806498848
0.157557557557558 0.1575873942085
0.157957957957958 0.15798426040762
0.158358358358358 0.158381398104936
0.158758758758759 0.158778799885974
0.159159159159159 0.159176457904845
0.15955955955956 0.159574363875954
0.15995995995996 0.159972509065619
0.16036036036036 0.160370884283601
0.160760760760761 0.160769479874554
0.161161161161161 0.161168285709379
0.161561561561562 0.161567291176495
0.161961961961962 0.161966485173022
0.162362362362362 0.162365856095871
0.162762762762763 0.162765391832747
0.163163163163163 0.163165079753063
0.163563563563564 0.163564906698758
0.163963963963964 0.16396485897503
0.164364364364364 0.164364922340975
0.164764764764765 0.164765082000135
0.165165165165165 0.165165322590948
0.165565565565566 0.16556562817711
0.165965965965966 0.165965982237848
0.166366366366366 0.166366367658085
0.166766766766767 0.166766766766767
0.167167167167167 0.167167167167167
0.167567567567568 0.167567567567568
0.167967967967968 0.167967967967968
0.168368368368368 0.168368368368368
0.168768768768769 0.168768768768769
0.169169169169169 0.169169169169169
0.16956956956957 0.16956956956957
0.16996996996997 0.16996996996997
0.17037037037037 0.17037037037037
0.170770770770771 0.170770770770771
0.171171171171171 0.171171171171171
0.171571571571572 0.171571571571572
0.171971971971972 0.171971971971972
0.172372372372372 0.172372372372372
0.172772772772773 0.172772772772773
0.173173173173173 0.173173173173173
0.173573573573574 0.173573573573574
0.173973973973974 0.173973973973974
0.174374374374374 0.174374374374374
0.174774774774775 0.174774774774775
0.175175175175175 0.175175175175175
0.175575575575576 0.175575575575576
0.175975975975976 0.175975975975976
0.176376376376376 0.176376376376376
0.176776776776777 0.176776776776777
0.177177177177177 0.177177177177177
0.177577577577578 0.177577577577578
0.177977977977978 0.177977977977978
0.178378378378378 0.178378378378378
0.178778778778779 0.178778778778779
0.179179179179179 0.179179179179179
0.17957957957958 0.17957957957958
0.17997997997998 0.17997997997998
0.18038038038038 0.18038038038038
0.180780780780781 0.180780780780781
0.181181181181181 0.181181181181181
0.181581581581582 0.181581581581582
0.181981981981982 0.181981981981982
0.182382382382382 0.182382382382382
0.182782782782783 0.182782782782783
0.183183183183183 0.183183183183183
0.183583583583584 0.183583583583584
0.183983983983984 0.183983983983984
0.184384384384384 0.184384384384384
0.184784784784785 0.184784784784785
0.185185185185185 0.185185185185185
0.185585585585586 0.185585585585586
0.185985985985986 0.185985985985986
0.186386386386386 0.186386386386386
0.186786786786787 0.186786786786787
0.187187187187187 0.187187187187187
0.187587587587588 0.187587587587588
0.187987987987988 0.187987987987988
0.188388388388388 0.188388388388388
0.188788788788789 0.188788788788789
0.189189189189189 0.189189189189189
0.18958958958959 0.18958958958959
0.18998998998999 0.18998998998999
0.19039039039039 0.19039039039039
0.190790790790791 0.190790790790791
0.191191191191191 0.191191191191191
0.191591591591592 0.191591591591592
0.191991991991992 0.191991991991992
0.192392392392392 0.192392392392392
0.192792792792793 0.192792792792793
0.193193193193193 0.193193193193193
0.193593593593594 0.193593593593594
0.193993993993994 0.193993993993994
0.194394394394394 0.194394394394394
0.194794794794795 0.194794794794795
0.195195195195195 0.195195195195195
0.195595595595596 0.195595595595596
0.195995995995996 0.195995995995996
0.196396396396396 0.196396396396396
0.196796796796797 0.196796796796797
0.197197197197197 0.197197197197197
0.197597597597598 0.197597597597598
0.197997997997998 0.197997997997998
0.198398398398398 0.198398398398398
0.198798798798799 0.198798798798799
0.199199199199199 0.199199199199199
0.1995995995996 0.1995995995996
0.2 0.2
};
\end{axis}

\end{tikzpicture}


==> Gminus.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline={(0,0)}]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale = 0.5,
x grid style={darkgrey176},
xmin=-0.21, xmax=0.21,
xtick style={color=black},
y grid style={darkgrey176},
ymin=-0.00322262834497139, ymax=0.00322262834497141,
ytick style={color=black},
axis lines = center,
ticklabel style = {font = \tiny},
x tick label style = {yshift=0.5ex},
y tick label style = {xshift=0.5ex},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
]
\addplot [semithick, steelblue31119180]
table {%
-0.2 0
-0.1995995995996 0
-0.199199199199199 0
-0.198798798798799 0
-0.198398398398398 0
-0.197997997997998 0
-0.197597597597598 0
-0.197197197197197 0
-0.196796796796797 0
-0.196396396396396 0
-0.195995995995996 0
-0.195595595595596 0
-0.195195195195195 0
-0.194794794794795 0
-0.194394394394394 0
-0.193993993993994 0
-0.193593593593594 0
-0.193193193193193 0
-0.192792792792793 0
-0.192392392392392 0
-0.191991991991992 0
-0.191591591591592 0
-0.191191191191191 0
-0.190790790790791 0
-0.19039039039039 0
-0.18998998998999 0
-0.18958958958959 0
-0.189189189189189 0
-0.188788788788789 0
-0.188388388388388 0
-0.187987987987988 0
-0.187587587587588 0
-0.187187187187187 0
-0.186786786786787 0
-0.186386386386386 0
-0.185985985985986 0
-0.185585585585586 0
-0.185185185185185 0
-0.184784784784785 0
-0.184384384384384 0
-0.183983983983984 0
-0.183583583583584 0
-0.183183183183183 0
-0.182782782782783 0
-0.182382382382382 0
-0.181981981981982 0
-0.181581581581582 0
-0.181181181181181 0
-0.180780780780781 0
-0.18038038038038 0
-0.17997997997998 0
-0.17957957957958 0
-0.179179179179179 0
-0.178778778778779 0
-0.178378378378378 0
-0.177977977977978 0
-0.177577577577578 0
-0.177177177177177 0
-0.176776776776777 0
-0.176376376376376 0
-0.175975975975976 0
-0.175575575575576 0
-0.175175175175175 0
-0.174774774774775 0
-0.174374374374374 0
-0.173973973973974 0
-0.173573573573574 0
-0.173173173173173 0
-0.172772772772773 0
-0.172372372372372 0
-0.171971971971972 0
-0.171571571571572 0
-0.171171171171171 0
-0.170770770770771 0
-0.17037037037037 0
-0.16996996996997 0
-0.16956956956957 0
-0.169169169169169 0
-0.168768768768769 0
-0.168368368368368 0
-0.167967967967968 0
-0.167567567567568 0
-0.167167167167167 0
-0.166766766766767 0
-0.166366366366366 -1.29171826013241e-09
-0.165965965965966 -1.62718822582786e-08
-0.165565565565566 -6.26115448654208e-08
-0.165165165165165 -1.57425782354448e-07
-0.164764764764765 -3.17235370417279e-07
-0.164364364364364 -5.57976611109678e-07
-0.163963963963964 -8.95011065760176e-07
-0.163563563563564 -1.34313519403739e-06
-0.163163163163163 -1.91658989981414e-06
-0.162762762762763 -2.62906998460544e-06
-0.162362362362362 -3.49373350846949e-06
-0.161961961961962 -4.52321105973152e-06
-0.161561561561562 -5.72961493305879e-06
-0.161161161161161 -7.12454821735764e-06
-0.160760760760761 -8.71911379321522e-06
-0.16036036036036 -1.05239232408294e-05
-0.15995995995996 -1.25491056588711e-05
-0.15955955955956 -1.48043163945288e-05
-0.159159159159159 -1.72987456856788e-05
-0.158758758758759 -2.00411272151257e-05
-0.158358358358358 -2.30397465779408e-05
-0.157957957957958 -2.63024496620357e-05
-0.157557557557558 -2.98366509426384e-05
-0.157157157157157 -3.36493416910333e-05
-0.156756756756757 -3.77470980982564e-05
-0.156356356356356 -4.213608931386e-05
-0.155955955955956 -4.68220854009382e-05
-0.155555555555556 -5.18104652068585e-05
-0.155155155155155 -5.71062241513376e-05
-0.154754754754755 -6.27139819313893e-05
-0.154354354354354 -6.86379901441991e-05
-0.153953953953954 -7.48821398281752e-05
-0.153553553553554 -8.14499689227588e-05
-0.153153153153153 -8.83446696474111e-05
-0.152752752752753 -9.55690958001909e-05
-0.152352352352352 -0.00010312576997662
-0.151951951951952 -0.000111016890708998
-0.151551551551552 -0.000119244339527091
-0.151151151151151 -0.000127809687940017
-0.150750750750751 -0.000136714204340554
-0.15035035035035 -0.000145958860831602
-0.14994994994995 -0.000155544339975972
-0.14954954954955 -0.000165471041469439
-0.149149149149149 -0.000175739088737664
-0.148748748748749 -0.000186348335457692
-0.148348348348348 -0.000197298372004079
-0.147947947947948 -0.000208588531820569
-0.147547547547548 -0.000220217897717395
-0.147147147147147 -0.000232185308094768
-0.146746746746747 -0.000244489363093292
-0.146346346346346 -0.0002571284306713
-0.145945945945946 -0.000270100652609878
-0.145545545545546 -0.000283403950446071
-0.145145145145145 -0.000297036031334436
-0.144744744744745 -0.000310994393837777
-0.144344344344344 -0.000325276333647012
-0.143943943943944 -0.000339878949231265
-0.143543543543544 -0.000354799147418094
-0.143143143143143 -0.000370033648904478
-0.142742742742743 -0.000385578993699148
-0.142342342342342 -0.000401431546496522
-0.141941941941942 -0.000417587501982758
-0.141541541541542 -0.000434042890074371
-0.141141141141141 -0.000450793581089959
-0.140740740740741 -0.000467835290855145
-0.14034034034034 -0.00048516358574166
-0.13993993993994 -0.000502773887640556
-0.13953953953954 -0.000520661478870366
-0.139139139139139 -0.000538821507020171
-0.138738738738739 -0.000557248989728754
-0.138338338338338 -0.000575938819399296
-0.137937937937938 -0.000594885767851022
-0.137537537537538 -0.000614084490907468
-0.137137137137137 -0.000633529532922256
-0.136736736736737 -0.00065321533124274
-0.136336336336336 -0.000673136220611603
-0.135935935935936 -0.000693286437507296
-0.135535535535536 -0.000713660124423615
-0.135135135135135 -0.000734251334088526
-0.134734734734735 -0.000755054033623109
-0.134334334334334 -0.000776062108640757
-0.133933933933934 -0.000797269367287162
-0.133533533533534 -0.000818669544221412
-0.133133133133133 -0.000840256304538767
-0.132732732732733 -0.000862023247635374
-0.132332332332332 -0.000883963911015528
-0.131931931931932 -0.000906071774041506
-0.131531531531532 -0.00092834026162697
-0.131131131131131 -0.000950762747873868
-0.130730730730731 -0.000973332559653373
-0.13033033033033 -0.00099604298013134
-0.12992992992993 -0.00101888725223878
-0.12952952952953 -0.00104185858208741
-0.129129129129129 -0.00106495014233107
-0.128728728728729 -0.00108815507547311
-0.128328328328328 -0.00111146649712041
-0.127927927927928 -0.00113487749918431
-0.127527527527528 -0.00115838115302866
-0.127127127127127 -0.00118197051256583
-0.126726726726727 -0.00120563861730061
-0.126326326326326 -0.00122937849532279
-0.125925925925926 -0.00125318316624851
-0.125525525525526 -0.00127704564411088
-0.125125125125125 -0.00130095894020049
-0.124724724724725 -0.00132491606585575
-0.124324324324324 -0.00134891003520382
-0.123923923923924 -0.00137293386785231
-0.123523523523524 -0.00139698059153241
-0.123123123123123 -0.00142104324469339
-0.122722722722723 -0.0014451148790493
-0.122322322322322 -0.00146918856207803
-0.121921921921922 -0.00149325737947306
-0.121521521521522 -0.0015173144375485
-0.121121121121121 -0.00154135286559759
-0.120720720720721 -0.00156536581820513
-0.12032032032032 -0.00158934647751423
-0.11991991991992 -0.00161328805544776
-0.11951951951952 -0.00163718379588475
-0.119119119119119 -0.00166102697679234
-0.118718718718719 -0.00168481091231343
-0.118318318318318 -0.00170852895481056
-0.117917917917918 -0.00173217449686631
-0.117517517517518 -0.00175574097324058
-0.117117117117117 -0.00177922186278517
-0.116716716716717 -0.00180261069031608
-0.116316316316316 -0.00182590102844363
-0.115915915915916 -0.00184908649936111
-0.115515515515516 -0.00187216077659216
-0.115115115115115 -0.00189511758669719
-0.114714714714715 -0.00191795071093921
-0.114314314314314 -0.00194065398690962
-0.113913913913914 -0.00196322131011407
-0.113513513513514 -0.00198564663551885
-0.113113113113113 -0.00200792397905823
-0.112712712712713 -0.00203004741910298
-0.112312312312312 -0.00205201109789051
-0.111911911911912 -0.00207380922291697
-0.111511511511512 -0.00209543606829161
-0.111111111111111 -0.00211688597605378
-0.110710710710711 -0.00213815335745302
-0.11031031031031 -0.00215923269419231
-0.10990990990991 -0.00218011853963521
-0.10950950950951 -0.00220080551997687
-0.109109109109109 -0.00222128833537949
-0.108708708708709 -0.00224156176107247
-0.108308308308308 -0.00226162064841763
-0.107907907907908 -0.00228145992593982
-0.107507507507508 -0.00230107460032324
-0.107107107107107 -0.00232045975737384
-0.106706706706707 -0.00233961056294815
-0.106306306306306 -0.00235852226384882
-0.105905905905906 -0.00237719018868723
-0.105505505505506 -0.00239560974871356
-0.105105105105105 -0.00241377643861446
-0.104704704704705 -0.00243168583727894
-0.104304304304304 -0.00244933360853258
-0.103903903903904 -0.00246671550184041
-0.103503503503504 -0.00248382735297895
-0.103103103103103 -0.00250066508467746
-0.102702702702703 -0.00251722470722911
-0.102302302302302 -0.0025335023190719
-0.101901901901902 -0.00254949410734009
-0.101501501501502 -0.00256519634838626
-0.101101101101101 -0.00258060540827425
-0.100700700700701 -0.00259571774324353
-0.1003003003003 -0.00261052990014503
-0.0998998998998999 -0.00262503851684899
-0.0994994994994995 -0.00263924032262502
-0.0990990990990991 -0.00265313213849466
-0.0986986986986987 -0.00266671087755684
-0.0982982982982983 -0.00267997354528647
-0.0978978978978979 -0.00269291723980655
-0.0974974974974975 -0.00270553915213402
-0.0970970970970971 -0.00271783656639969
-0.0966966966966967 -0.00272980686004259
-0.0962962962962963 -0.00274144750397896
-0.0958958958958959 -0.00275275606274633
-0.0954954954954955 -0.00276373019462275
-0.0950950950950951 -0.0027743676517218
-0.0946946946946947 -0.0027846662800633
-0.0942942942942943 -0.00279462401962033
-0.0938938938938939 -0.00280423890434273
-0.0934934934934935 -0.00281350906215733
-0.0930930930930931 -0.0028224327149453
-0.0926926926926927 -0.00283100817849678
-0.0922922922922923 -0.00283923386244336
-0.0918918918918919 -0.00284710827016824
-0.0914914914914915 -0.0028546299986948
-0.0910910910910911 -0.00286179773855373
-0.0906906906906907 -0.00286861027362879
-0.0902902902902903 -0.00287506648098178
-0.0898898898898899 -0.00288116533065691
-0.0894894894894895 -0.00288690588546474
-0.0890890890890891 -0.00289228730074609
-0.0886886886886887 -0.00289730882411622
-0.0882882882882883 -0.00290196979518945
-0.0878878878878879 -0.00290626964528452
-0.0874874874874875 -0.00291020789711111
-0.0870870870870871 -0.00291378416443754
-0.0866866866866867 -0.00291699815174025
-0.0862862862862863 -0.00291984965383495
-0.0858858858858859 -0.00292233855549004
-0.0854854854854855 -0.00292446483102239
-0.0850850850850851 -0.00292622854387586
-0.0846846846846847 -0.00292762984618264
-0.0842842842842843 -0.00292866897830793
-0.0838838838838839 -0.00292934626837803
-0.0834834834834835 -0.00292966213179217
-0.0830830830830831 -0.00292961707071841
-0.0826826826826827 -0.00292921167357366
-0.0822822822822823 -0.00292844661448835
-0.0818818818818819 -0.00292732265275589
-0.0814814814814815 -0.00292584063226703
-0.0810810810810811 -0.00292400148092965
-0.0806806806806807 -0.0029218062100741
-0.0802802802802803 -0.00291925591384415
-0.0798798798798799 -0.00291635176857431
-0.0794794794794795 -0.00291309503215316
-0.0790790790790791 -0.0029094870433734
-0.0786786786786787 -0.0029055292212687
-0.0782782782782783 -0.00290122306443751
-0.0778778778778779 -0.00289657015035422
-0.0774774774774775 -0.0028915721346679
-0.0770770770770771 -0.00288623075048881
-0.0766766766766767 -0.00288054780766286
-0.0762762762762763 -0.00287452519203442
-0.0758758758758759 -0.0028681648646976
-0.0754754754754755 -0.00286146886123635
-0.0750750750750751 -0.00285443929095344
-0.0746746746746747 -0.00284707833608873
-0.0742742742742743 -0.00283938825102685
-0.0738738738738739 -0.00283137136149461
-0.0734734734734735 -0.00282303006374837
-0.0730730730730731 -0.00281436682375141
-0.0726726726726727 -0.00280538417634189
-0.0722722722722723 -0.00279608472439122
-0.0718718718718719 -0.00278647113795344
-0.0714714714714715 -0.00277654615340556
-0.0710710710710711 -0.0027663125725792
-0.0706706706706707 -0.00275577326188382
-0.0702702702702703 -0.0027449311514216
-0.0698698698698699 -0.0027337892340943
-0.0694694694694695 -0.0027223505647023
-0.0690690690690691 -0.00271061825903608
-0.0686686686686687 -0.00269859549296027
-0.0682682682682683 -0.00268628550149051
-0.0678678678678679 -0.00267369157786342
-0.0674674674674675 -0.00266081707259973
-0.0670670670670671 -0.002647665392561
-0.0666666666666667 -0.00263424
-0.0662662662662663 -0.00262054441160482
-0.0658658658658659 -0.00260658219753732
-0.0654654654654655 -0.00259235698046575
-0.0650650650650651 -0.00257787243459193
-0.0646646646646647 -0.00256313228467306
-0.0642642642642643 -0.00254814030503862
-0.0638638638638639 -0.00253290031860226
-0.0634634634634635 -0.00251741619586907
-0.0630630630630631 -0.00250169185393835
-0.0626626626626627 -0.00248573125550219
-0.0622622622622623 -0.00246953840783987
-0.0618618618618619 -0.00245311736180837
-0.0614614614614615 -0.00243647221082935
-0.0610610610610611 -0.0024196070898725
-0.0606606606606607 -0.00240252617443562
-0.0602602602602603 -0.00238523367952161
-0.0598598598598599 -0.00236773385861252
-0.0594594594594595 -0.00235003100264096
-0.0590590590590591 -0.00233212943895883
-0.0586586586586587 -0.00231403353030381
-0.0582582582582583 -0.00229574767376365
-0.0578578578578579 -0.00227727629973842
-0.0574574574574575 -0.00225862387090105
-0.057057057057057 -0.00223979488115622
-0.0566566566566567 -0.00222079385459776
-0.0562562562562563 -0.00220162534446483
-0.0558558558558559 -0.00218229393209705
-0.0554554554554555 -0.00216280422588867
-0.0550550550550551 -0.002143160860242
-0.0546546546546547 -0.00212336849452036
-0.0542542542542543 -0.00210343181200056
-0.0538538538538539 -0.00208335551882521
-0.0534534534534535 -0.00206314434295499
-0.0530530530530531 -0.00204280303312101
-0.0526526526526526 -0.00202233635777754
-0.0522522522522522 -0.00200174910405509
-0.0518518518518518 -0.00198104607671423
-0.0514514514514515 -0.00196023209710011
-0.0510510510510511 -0.00193931200209798
-0.0506506506506507 -0.00191829064308982
-0.0502502502502503 -0.00189717288491224
-0.0498498498498499 -0.0018759636048158
-0.0494494494494495 -0.00185466769142593
-0.0490490490490491 -0.00183329004370564
-0.0486486486486487 -0.00181183556992004
-0.0482482482482482 -0.00179030918660301
-0.0478478478478478 -0.00176871581752602
-0.0474474474474474 -0.00174706039266935
-0.047047047047047 -0.00172534784719583
-0.0466466466466466 -0.00170358312042715
-0.0462462462462462 -0.00168177115482312
-0.0458458458458459 -0.00165991689496377
-0.0454454454454455 -0.00163802528653462
-0.0450450450450451 -0.00161610127531515
-0.0446446446446447 -0.00159414980617071
-0.0442442442442443 -0.0015721758220479
-0.0438438438438438 -0.00155018426297364
-0.0434434434434434 -0.00152818006505813
-0.043043043043043 -0.00150616815950159
-0.0426426426426426 -0.00148415347160528
-0.0422422422422422 -0.00146214091978657
-0.0418418418418418 -0.00144013541459845
-0.0414414414414414 -0.00141814185775355
-0.041041041041041 -0.00139616514115271
-0.0406406406406407 -0.00137421014591834
-0.0402402402402403 -0.00135228174143265
-0.0398398398398399 -0.00133038478438089
-0.0394394394394394 -0.00130852411779972
-0.039039039039039 -0.00128670457013084
-0.0386386386386386 -0.00126493095427999
-0.0382382382382382 -0.00124320806668148
-0.0378378378378378 -0.00122154068636836
-0.0374374374374374 -0.00119993357404826
-0.037037037037037 -0.0011783914711852
-0.0366366366366366 -0.00115691909908731
-0.0362362362362362 -0.00113552115800072
-0.0358358358358358 -0.00111420232620957
-0.0354354354354355 -0.00109296725914248
-0.0350350350350351 -0.00107182058848532
-0.0346346346346346 -0.0010507669213007
-0.0342342342342342 -0.00102981083915398
-0.0338338338338338 -0.00100895689724616
-0.0334334334334334 -0.000988209623553601
-0.033033033033033 -0.000967573517974725
-0.0326326326326326 -0.000947053051483911
-0.0322322322322322 -0.000926652665292453
-0.0318318318318318 -0.000906376770016953
-0.0314314314314314 -0.00088622974485502
-0.031031031031031 -0.000866215936768562
-0.0306306306306306 -0.000846339659674601
-0.0302302302302302 -0.00082660519364388
-0.0298298298298298 -0.000807016784107197
-0.0294294294294294 -0.000787578641069691
-0.029029029029029 -0.000768294938333094
-0.0286286286286286 -0.000749169812726089
-0.0282282282282282 -0.0007302073633428
-0.0278278278278278 -0.000711411650789629
-0.0274274274274274 -0.000692786696440371
-0.027027027027027 -0.000674336481699823
-0.0266266266266266 -0.000656064947275919
-0.0262262262262262 -0.00063797599246047
-0.0258258258258258 -0.000620073474418635
-0.0254254254254254 -0.000602361207487131
-0.025025025025025 -0.000584842962481374
-0.0246246246246246 -0.000567522466011522
-0.0242242242242242 -0.00055040339980756
-0.0238238238238238 -0.000533489400053509
-0.0234234234234234 -0.000516784056730803
-0.023023023023023 -0.000500290912970922
-0.0226226226226226 -0.000484013464417378
-0.0222222222222222 -0.000467955158597096
-0.0218218218218218 -0.000452119394301287
-0.0214214214214214 -0.000436509520975844
-0.021021021021021 -0.000421128838121405
-0.0206206206206206 -0.000405980594703072
-0.0202202202202202 -0.000391067988569881
-0.0198198198198198 -0.000376394165884121
-0.0194194194194194 -0.000361962220560532
-0.019019019019019 -0.000347775193715431
-0.0186186186186186 -0.000333836073125874
-0.0182182182182182 -0.000320147792698892
-0.0178178178178178 -0.000306713231950844
-0.0174174174174174 -0.000293535215496972
-0.017017017017017 -0.000280616512551197
-0.0166166166166166 -0.000267959836436234
-0.0162162162162162 -0.000255567844104059
-0.0158158158158158 -0.000243443135666765
-0.0154154154154154 -0.000231588253937928
-0.015015015015015 -0.000220005683984455
-0.0146146146146146 -0.000208697852689002
-0.0142142142142142 -0.000197667128323021
-0.0138138138138138 -0.000186915820130451
-0.0134134134134134 -0.000176446177922127
-0.013013013013013 -0.000166260391680934
-0.0126126126126126 -0.000156360591177761
-0.0122122122122122 -0.00014674884559829
-0.0118118118118118 -0.000137427163180666
-0.0114114114114114 -0.000128397490864081
-0.011011011011011 -0.000119661713948322
-0.0106106106106106 -0.000111221655764302
-0.0102102102102102 -0.000103079077355635
-0.00980980980980981 -9.5235677171266e-05
-0.0094094094094094 -8.7693090769201e-05
-0.009009009009009 -8.04528905313726e-05
-0.0086086086086086 -7.35165853896595e-05
-0.00820820820820822 -6.68856205631105e-05
-0.00780780780780782 -6.05613773063726e-05
-0.00740740740740742 -5.45451726693784e-05
-0.00700700700700702 -4.88382592683054e-05
-0.00660660660660661 -4.34418250678309e-05
-0.00620620620620621 -3.83569931747098e-05
-0.00580580580580581 -3.35848216427015e-05
-0.00540540540540541 -2.91263032888532e-05
-0.005005005005005 -2.49823655211808e-05
-0.0046046046046046 -2.11538701777427e-05
-0.0042042042042042 -1.76416133771439e-05
-0.0038038038038038 -1.44463253804726e-05
-0.00340340340340339 -1.15686704646924e-05
-0.00300300300300302 -9.00924680749928e-06
-0.00260260260260262 -6.76858638365635e-06
-0.00220220220220221 -4.8471548728243e-06
-0.00180180180180181 -3.24535157888344e-06
-0.00140140140140141 -1.96350936077189e-06
-0.00100100100100101 -1.00189457483417e-06
-0.000600600600600604 -3.60707028696796e-07
-0.000200200200200201 -4.00799466675108e-08
0.000200200200200201 4.00799466675108e-08
0.000600600600600604 3.60707028696796e-07
0.00100100100100101 1.00189457483417e-06
0.00140140140140141 1.96350936077189e-06
0.00180180180180181 3.24535157888344e-06
0.00220220220220221 4.8471548728243e-06
0.00260260260260259 6.76858638365635e-06
0.00300300300300299 9.00924680749884e-06
0.00340340340340339 1.15686704646924e-05
0.0038038038038038 1.44463253804726e-05
0.0042042042042042 1.76416133771439e-05
0.0046046046046046 2.11538701777427e-05
0.005005005005005 2.49823655211808e-05
0.00540540540540541 2.91263032888532e-05
0.00580580580580581 3.35848216427015e-05
0.00620620620620621 3.83569931747098e-05
0.00660660660660661 4.34418250678309e-05
0.00700700700700702 4.88382592683054e-05
0.00740740740740742 5.45451726693784e-05
0.00780780780780779 6.05613773063726e-05
0.0082082082082082 6.68856205631105e-05
0.0086086086086086 7.35165853896595e-05
0.009009009009009 8.04528905313726e-05
0.0094094094094094 8.7693090769201e-05
0.00980980980980981 9.5235677171266e-05
0.0102102102102102 0.000103079077355635
0.0106106106106106 0.000111221655764302
0.011011011011011 0.000119661713948322
0.0114114114114114 0.000128397490864081
0.0118118118118118 0.000137427163180666
0.0122122122122122 0.00014674884559829
0.0126126126126126 0.000156360591177761
0.013013013013013 0.000166260391680934
0.0134134134134134 0.000176446177922127
0.0138138138138138 0.000186915820130451
0.0142142142142142 0.000197667128323021
0.0146146146146146 0.000208697852689002
0.015015015015015 0.000220005683984455
0.0154154154154154 0.000231588253937928
0.0158158158158158 0.000243443135666765
0.0162162162162162 0.000255567844104059
0.0166166166166166 0.000267959836436234
0.017017017017017 0.000280616512551197
0.0174174174174174 0.000293535215496972
0.0178178178178178 0.000306713231950844
0.0182182182182182 0.000320147792698892
0.0186186186186186 0.000333836073125874
0.019019019019019 0.000347775193715427
0.0194194194194194 0.000361962220560532
0.0198198198198198 0.000376394165884121
0.0202202202202202 0.000391067988569881
0.0206206206206206 0.000405980594703072
0.021021021021021 0.000421128838121405
0.0214214214214214 0.000436509520975844
0.0218218218218218 0.000452119394301287
0.0222222222222222 0.000467955158597096
0.0226226226226226 0.000484013464417378
0.023023023023023 0.000500290912970922
0.0234234234234234 0.000516784056730803
0.0238238238238238 0.000533489400053509
0.0242242242242242 0.000550403399807557
0.0246246246246246 0.000567522466011518
0.025025025025025 0.000584842962481374
0.0254254254254254 0.000602361207487131
0.0258258258258258 0.000620073474418635
0.0262262262262262 0.00063797599246047
0.0266266266266266 0.000656064947275919
0.027027027027027 0.000674336481699823
0.0274274274274274 0.000692786696440371
0.0278278278278278 0.000711411650789629
0.0282282282282282 0.0007302073633428
0.0286286286286286 0.000749169812726089
0.029029029029029 0.000768294938333094
0.0294294294294294 0.000787578641069688
0.0298298298298298 0.000807016784107197
0.0302302302302302 0.00082660519364388
0.0306306306306306 0.000846339659674601
0.031031031031031 0.000866215936768562
0.0314314314314314 0.00088622974485502
0.0318318318318318 0.000906376770016953
0.0322322322322322 0.000926652665292453
0.0326326326326326 0.000947053051483911
0.033033033033033 0.000967573517974725
0.0334334334334334 0.000988209623553601
0.0338338338338338 0.00100895689724616
0.0342342342342342 0.00102981083915398
0.0346346346346346 0.0010507669213007
0.035035035035035 0.00107182058848532
0.0354354354354354 0.00109296725914248
0.0358358358358358 0.00111420232620957
0.0362362362362362 0.00113552115800072
0.0366366366366366 0.00115691909908731
0.037037037037037 0.0011783914711852
0.0374374374374374 0.00119993357404826
0.0378378378378378 0.00122154068636836
0.0382382382382382 0.00124320806668148
0.0386386386386386 0.00126493095427999
0.039039039039039 0.00128670457013084
0.0394394394394394 0.00130852411779972
0.0398398398398399 0.00133038478438089
0.0402402402402402 0.00135228174143265
0.0406406406406406 0.00137421014591834
0.041041041041041 0.00139616514115271
0.0414414414414414 0.00141814185775355
0.0418418418418418 0.00144013541459845
0.0422422422422422 0.00146214091978657
0.0426426426426426 0.00148415347160528
0.043043043043043 0.00150616815950159
0.0434434434434434 0.00152818006505813
0.0438438438438438 0.00155018426297364
0.0442442442442443 0.0015721758220479
0.0446446446446447 0.00159414980617071
0.0450450450450451 0.00161610127531515
0.0454454454454455 0.00163802528653462
0.0458458458458458 0.00165991689496377
0.0462462462462462 0.00168177115482312
0.0466466466466466 0.00170358312042715
0.047047047047047 0.00172534784719583
0.0474474474474474 0.00174706039266935
0.0478478478478478 0.00176871581752602
0.0482482482482482 0.00179030918660301
0.0486486486486487 0.00181183556992004
0.0490490490490491 0.00183329004370564
0.0494494494494495 0.00185466769142593
0.0498498498498499 0.0018759636048158
0.0502502502502503 0.00189717288491224
0.0506506506506507 0.00191829064308982
0.0510510510510511 0.00193931200209798
0.0514514514514515 0.00196023209710011
0.0518518518518519 0.00198104607671423
0.0522522522522523 0.00200174910405509
0.0526526526526527 0.00202233635777754
0.0530530530530531 0.00204280303312102
0.0534534534534535 0.00206314434295499
0.0538538538538538 0.00208335551882521
0.0542542542542542 0.00210343181200056
0.0546546546546546 0.00212336849452036
0.055055055055055 0.002143160860242
0.0554554554554554 0.00216280422588867
0.0558558558558558 0.00218229393209705
0.0562562562562562 0.00220162534446483
0.0566566566566566 0.00222079385459776
0.057057057057057 0.00223979488115622
0.0574574574574575 0.00225862387090105
0.0578578578578579 0.00227727629973842
0.0582582582582583 0.00229574767376365
0.0586586586586587 0.00231403353030381
0.0590590590590591 0.00233212943895883
0.0594594594594595 0.00235003100264096
0.0598598598598599 0.00236773385861252
0.0602602602602603 0.00238523367952161
0.0606606606606607 0.00240252617443562
0.0610610610610611 0.0024196070898725
0.0614614614614615 0.00243647221082935
0.0618618618618619 0.00245311736180837
0.0622622622622623 0.00246953840783987
0.0626626626626627 0.00248573125550221
0.0630630630630631 0.00250169185393835
0.0634634634634635 0.00251741619586907
0.0638638638638639 0.00253290031860226
0.0642642642642643 0.00254814030503862
0.0646646646646646 0.00256313228467306
0.065065065065065 0.00257787243459193
0.0654654654654654 0.00259235698046575
0.0658658658658658 0.00260658219753732
0.0662662662662662 0.00262054441160482
0.0666666666666667 0.00263424
0.0670670670670671 0.002647665392561
0.0674674674674675 0.00266081707259973
0.0678678678678679 0.00267369157786342
0.0682682682682683 0.00268628550149051
0.0686686686686687 0.00269859549296027
0.0690690690690691 0.00271061825903608
0.0694694694694695 0.0027223505647023
0.0698698698698699 0.0027337892340943
0.0702702702702703 0.0027449311514216
0.0706706706706707 0.00275577326188382
0.0710710710710711 0.0027663125725792
0.0714714714714715 0.00277654615340556
0.0718718718718719 0.00278647113795344
0.0722722722722723 0.00279608472439122
0.0726726726726727 0.00280538417634189
0.0730730730730731 0.00281436682375141
0.0734734734734735 0.00282303006374837
0.0738738738738739 0.00283137136149461
0.0742742742742743 0.00283938825102685
0.0746746746746747 0.00284707833608873
0.0750750750750751 0.00285443929095344
0.0754754754754755 0.00286146886123635
0.0758758758758759 0.0028681648646976
0.0762762762762763 0.00287452519203441
0.0766766766766767 0.00288054780766286
0.0770770770770771 0.00288623075048881
0.0774774774774775 0.0028915721346679
0.0778778778778779 0.00289657015035422
0.0782782782782783 0.00290122306443751
0.0786786786786787 0.0029055292212687
0.0790790790790791 0.0029094870433734
0.0794794794794795 0.00291309503215316
0.0798798798798799 0.00291635176857431
0.0802802802802803 0.00291925591384415
0.0806806806806807 0.0029218062100741
0.0810810810810811 0.00292400148092965
0.0814814814814815 0.00292584063226703
0.0818818818818819 0.00292732265275589
0.0822822822822823 0.00292844661448835
0.0826826826826827 0.00292921167357366
0.0830830830830831 0.00292961707071841
0.0834834834834835 0.00292966213179219
0.0838838838838839 0.00292934626837803
0.0842842842842843 0.00292866897830793
0.0846846846846847 0.00292762984618264
0.0850850850850851 0.00292622854387586
0.0854854854854855 0.00292446483102239
0.0858858858858859 0.00292233855549004
0.0862862862862863 0.00291984965383495
0.0866866866866867 0.00291699815174025
0.0870870870870871 0.00291378416443754
0.0874874874874875 0.00291020789711111
0.0878878878878879 0.00290626964528452
0.0882882882882883 0.00290196979518945
0.0886886886886887 0.00289730882411622
0.0890890890890891 0.00289228730074609
0.0894894894894895 0.00288690588546474
0.0898898898898899 0.00288116533065691
0.0902902902902903 0.00287506648098178
0.0906906906906907 0.00286861027362879
0.0910910910910911 0.00286179773855373
0.0914914914914915 0.0028546299986948
0.0918918918918919 0.00284710827016824
0.0922922922922923 0.00283923386244336
0.0926926926926927 0.00283100817849678
0.0930930930930931 0.0028224327149453
0.0934934934934935 0.00281350906215733
0.0938938938938939 0.00280423890434273
0.0942942942942943 0.00279462401962033
0.0946946946946947 0.0027846662800633
0.0950950950950951 0.0027743676517218
0.0954954954954955 0.00276373019462275
0.0958958958958959 0.00275275606274633
0.0962962962962963 0.00274144750397896
0.0966966966966967 0.00272980686004259
0.0970970970970971 0.00271783656639969
0.0974974974974975 0.00270553915213402
0.0978978978978979 0.00269291723980655
0.0982982982982983 0.00267997354528647
0.0986986986986987 0.00266671087755684
0.0990990990990991 0.00265313213849466
0.0994994994994995 0.00263924032262502
0.0998998998998999 0.00262503851684899
0.1003003003003 0.00261052990014503
0.100700700700701 0.00259571774324353
0.101101101101101 0.00258060540827425
0.101501501501502 0.00256519634838626
0.101901901901902 0.00254949410734009
0.102302302302302 0.0025335023190719
0.102702702702703 0.00251722470722911
0.103103103103103 0.00250066508467746
0.103503503503504 0.00248382735297895
0.103903903903904 0.00246671550184041
0.104304304304304 0.00244933360853258
0.104704704704705 0.00243168583727894
0.105105105105105 0.00241377643861446
0.105505505505506 0.00239560974871356
0.105905905905906 0.00237719018868723
0.106306306306306 0.00235852226384882
0.106706706706707 0.00233961056294815
0.107107107107107 0.00232045975737384
0.107507507507508 0.00230107460032324
0.107907907907908 0.00228145992593982
0.108308308308308 0.00226162064841763
0.108708708708709 0.00224156176107247
0.109109109109109 0.00222128833537949
0.109509509509509 0.00220080551997687
0.10990990990991 0.00218011853963521
0.11031031031031 0.00215923269419231
0.110710710710711 0.00213815335745302
0.111111111111111 0.00211688597605379
0.111511511511512 0.00209543606829161
0.111911911911912 0.00207380922291697
0.112312312312312 0.00205201109789051
0.112712712712713 0.00203004741910298
0.113113113113113 0.00200792397905823
0.113513513513514 0.00198564663551885
0.113913913913914 0.00196322131011407
0.114314314314314 0.00194065398690962
0.114714714714715 0.00191795071093921
0.115115115115115 0.00189511758669719
0.115515515515516 0.00187216077659216
0.115915915915916 0.00184908649936111
0.116316316316316 0.00182590102844363
0.116716716716717 0.00180261069031608
0.117117117117117 0.00177922186278517
0.117517517517518 0.00175574097324058
0.117917917917918 0.00173217449686631
0.118318318318318 0.00170852895481056
0.118718718718719 0.00168481091231343
0.119119119119119 0.00166102697679234
0.11951951951952 0.00163718379588475
0.11991991991992 0.00161328805544776
0.12032032032032 0.00158934647751424
0.120720720720721 0.00156536581820513
0.121121121121121 0.00154135286559759
0.121521521521522 0.0015173144375485
0.121921921921922 0.00149325737947306
0.122322322322322 0.00146918856207803
0.122722722722723 0.0014451148790493
0.123123123123123 0.00142104324469339
0.123523523523524 0.00139698059153241
0.123923923923924 0.00137293386785231
0.124324324324324 0.00134891003520382
0.124724724724725 0.00132491606585575
0.125125125125125 0.00130095894020049
0.125525525525526 0.00127704564411088
0.125925925925926 0.00125318316624851
0.126326326326326 0.00122937849532279
0.126726726726727 0.00120563861730061
0.127127127127127 0.00118197051256583
0.127527527527528 0.00115838115302866
0.127927927927928 0.00113487749918431
0.128328328328328 0.00111146649712041
0.128728728728729 0.00108815507547311
0.129129129129129 0.00106495014233107
0.12952952952953 0.00104185858208744
0.12992992992993 0.00101888725223878
0.13033033033033 0.00099604298013134
0.130730730730731 0.000973332559653373
0.131131131131131 0.000950762747873868
0.131531531531532 0.00092834026162697
0.131931931931932 0.000906071774041506
0.132332332332332 0.000883963911015528
0.132732732732733 0.000862023247635374
0.133133133133133 0.000840256304538767
0.133533533533534 0.000818669544221412
0.133933933933934 0.000797269367287162
0.134334334334334 0.000776062108640757
0.134734734734735 0.000755054033623109
0.135135135135135 0.000734251334088526
0.135535535535536 0.000713660124423615
0.135935935935936 0.000693286437507296
0.136336336336336 0.000673136220611603
0.136736736736737 0.00065321533124274
0.137137137137137 0.000633529532922256
0.137537537537538 0.000614084490907468
0.137937937937938 0.000594885767851022
0.138338338338338 0.000575938819399296
0.138738738738739 0.000557248989728754
0.139139139139139 0.000538821507020171
0.13953953953954 0.000520661478870366
0.13993993993994 0.000502773887640556
0.14034034034034 0.00048516358574166
0.140740740740741 0.000467835290855145
0.141141141141141 0.000450793581089959
0.141541541541542 0.000434042890074371
0.141941941941942 0.000417587501982758
0.142342342342342 0.000401431546496522
0.142742742742743 0.000385578993699148
0.143143143143143 0.000370033648904478
0.143543543543544 0.000354799147418094
0.143943943943944 0.000339878949231265
0.144344344344344 0.000325276333647012
0.144744744744745 0.000310994393837777
0.145145145145145 0.000297036031334436
0.145545545545546 0.000283403950446071
0.145945945945946 0.000270100652609878
0.146346346346346 0.0002571284306713
0.146746746746747 0.000244489363093292
0.147147147147147 0.000232185308094768
0.147547547547548 0.000220217897717395
0.147947947947948 0.000208588531820569
0.148348348348348 0.000197298372004079
0.148748748748749 0.000186348335457692
0.149149149149149 0.000175739088737664
0.14954954954955 0.000165471041469439
0.14994994994995 0.000155544339975972
0.15035035035035 0.000145958860831602
0.150750750750751 0.000136714204340554
0.151151151151151 0.000127809687940017
0.151551551551552 0.000119244339527091
0.151951951951952 0.000111016890708998
0.152352352352352 0.00010312576997662
0.152752752752753 9.55690958001909e-05
0.153153153153153 8.83446696474111e-05
0.153553553553554 8.14499689227588e-05
0.153953953953954 7.48821398281752e-05
0.154354354354354 6.86379901441991e-05
0.154754754754755 6.27139819313893e-05
0.155155155155155 5.71062241513376e-05
0.155555555555556 5.18104652068585e-05
0.155955955955956 4.68220854009382e-05
0.156356356356356 4.213608931386e-05
0.156756756756757 3.77470980982564e-05
0.157157157157157 3.36493416910333e-05
0.157557557557558 2.98366509426384e-05
0.157957957957958 2.63024496620357e-05
0.158358358358358 2.30397465779408e-05
0.158758758758759 2.00411272151257e-05
0.159159159159159 1.72987456856788e-05
0.15955955955956 1.48043163945288e-05
0.15995995995996 1.25491056588711e-05
0.16036036036036 1.05239232408294e-05
0.160760760760761 8.71911379321522e-06
0.161161161161161 7.12454821735764e-06
0.161561561561562 5.72961493305879e-06
0.161961961961962 4.52321105973152e-06
0.162362362362362 3.49373350846949e-06
0.162762762762763 2.62906998460544e-06
0.163163163163163 1.91658989981414e-06
0.163563563563564 1.34313519403739e-06
0.163963963963964 8.95011065760176e-07
0.164364364364364 5.57976611109678e-07
0.164764764764765 3.17235370417279e-07
0.165165165165165 1.57425782354448e-07
0.165565565565566 6.26115448654208e-08
0.165965965965966 1.62718822582786e-08
0.166366366366366 1.29171826013241e-09
0.166766766766767 0
0.167167167167167 0
0.167567567567568 0
0.167967967967968 0
0.168368368368368 0
0.168768768768769 0
0.169169169169169 0
0.16956956956957 0
0.16996996996997 0
0.17037037037037 0
0.170770770770771 0
0.171171171171171 0
0.171571571571572 0
0.171971971971972 0
0.172372372372372 0
0.172772772772773 0
0.173173173173173 0
0.173573573573574 0
0.173973973973974 0
0.174374374374374 0
0.174774774774775 0
0.175175175175175 0
0.175575575575576 0
0.175975975975976 0
0.176376376376376 0
0.176776776776777 0
0.177177177177177 0
0.177577577577578 0
0.177977977977978 0
0.178378378378378 0
0.178778778778779 0
0.179179179179179 0
0.17957957957958 0
0.17997997997998 0
0.18038038038038 0
0.180780780780781 0
0.181181181181181 0
0.181581581581582 0
0.181981981981982 0
0.182382382382382 0
0.182782782782783 0
0.183183183183183 0
0.183583583583584 0
0.183983983983984 0
0.184384384384384 0
0.184784784784785 0
0.185185185185185 0
0.185585585585586 0
0.185985985985986 0
0.186386386386386 0
0.186786786786787 0
0.187187187187187 0
0.187587587587588 0
0.187987987987988 0
0.188388388388388 0
0.188788788788789 0
0.189189189189189 0
0.18958958958959 0
0.18998998998999 0
0.19039039039039 0
0.190790790790791 0
0.191191191191191 0
0.191591591591592 0
0.191991991991992 0
0.192392392392392 0
0.192792792792793 0
0.193193193193193 0
0.193593593593594 0
0.193993993993994 0
0.194394394394394 0
0.194794794794795 0
0.195195195195195 0
0.195595595595596 0
0.195995995995996 0
0.196396396396396 0
0.196796796796797 0
0.197197197197197 0
0.197597597597598 0
0.197997997997998 0
0.198398398398398 0
0.198798798798799 0
0.199199199199199 0
0.1995995995996 0
0.2 0
};
\end{axis}

\end{tikzpicture}


==> Gprime.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline={(0,0)}]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale = 0.5,
x grid style={darkgrey176},
xmin=-0.21, xmax=0.21,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.934120382418182, ymax=1.06073633175442,
ytick distance = 0.05,
ytick style={color=black},
axis lines = center,
ticklabel style = {font = \tiny},
x tick label style = {yshift=0.5ex},
y tick label style = {xshift=0.5ex}
]
\addplot [semithick, steelblue31119180]
table {%
-0.2 1
-0.1995995995996 1
-0.199199199199199 1
-0.198798798798799 1
-0.198398398398398 1
-0.197997997997998 1
-0.197597597597598 1
-0.197197197197197 1
-0.196796796796797 1
-0.196396396396396 1
-0.195995995995996 1
-0.195595595595596 1
-0.195195195195195 1
-0.194794794794795 1
-0.194394394394394 1
-0.193993993993994 1
-0.193593593593594 1
-0.193193193193193 1
-0.192792792792793 1
-0.192392392392392 1
-0.191991991991992 1
-0.191591591591592 1
-0.191191191191191 1
-0.190790790790791 1
-0.19039039039039 1
-0.18998998998999 1
-0.18958958958959 1
-0.189189189189189 1
-0.188788788788789 1
-0.188388388388388 1
-0.187987987987988 1
-0.187587587587588 1
-0.187187187187187 1
-0.186786786786787 1
-0.186386386386386 1
-0.185985985985986 1
-0.185585585585586 1
-0.185185185185185 1
-0.184784784784785 1
-0.184384384384384 1
-0.183983983983984 1
-0.183583583583584 1
-0.183183183183183 1
-0.182782782782783 1
-0.182382382382382 1
-0.181981981981982 1
-0.181581581581582 1
-0.181181181181181 1
-0.180780780780781 1
-0.18038038038038 1
-0.17997997997998 1
-0.17957957957958 1
-0.179179179179179 1
-0.178778778778779 1
-0.178378378378378 1
-0.177977977977978 1
-0.177577577577578 1
-0.177177177177177 1
-0.176776776776777 1
-0.176376376376376 1
-0.175975975975976 1
-0.175575575575576 1
-0.175175175175175 1
-0.174774774774775 1
-0.174374374374374 1
-0.173973973973974 1
-0.173573573573574 1
-0.173173173173173 1
-0.172772772772773 1
-0.172372372372372 1
-0.171971971971972 1
-0.171571571571572 1
-0.171171171171171 1
-0.170770770770771 1
-0.17037037037037 1
-0.16996996996997 1
-0.16956956956957 1
-0.169169169169169 1
-0.168768768768769 1
-0.168368368368368 1
-0.167967967967968 1
-0.167567567567568 1
-0.167167167167167 1
-0.166766766766767 1
-0.166366366366366 0.999987122899032
-0.165965965965966 0.999930675940845
-0.165565565565566 0.999830733706877
-0.165165165165165 0.99968879281299
-0.164764764764765 0.99950632521408
-0.164364364364364 0.999284778439972
-0.163963963963964 0.999025575830035
-0.163563563563564 0.998730116766519
-0.163163163163163 0.998399776906617
-0.162762762762763 0.998035908413261
-0.162362362362362 0.997639840184642
-0.161961961961962 0.997212878082473
-0.161561561561562 0.996756305158985
-0.161161161161161 0.996271381882669
-0.160760760760761 0.995759346362754
-0.16036036036036 0.995221414572447
-0.15995995995996 0.994658780570909
-0.15955955955956 0.994072616723992
-0.159159159159159 0.993464073923735
-0.158758758758759 0.992834281806613
-0.158358358358358 0.992184348970557
-0.157957957957958 0.991515363190734
-0.157557557557558 0.990828391634101
-0.157157157157157 0.990124481072725
-0.156756756756757 0.98940465809589
-0.156356356356356 0.988669929320968
-0.155955955955956 0.987921281603084
-0.155555555555556 0.98715968224356
-0.155155155155155 0.986386079197149
-0.154754754754755 0.985601401278057
-0.154354354354354 0.984806558364761
-0.153953953953954 0.984002441603631
-0.153553553553554 0.983189923611338
-0.153153153153153 0.982369858676078
-0.152752752752753 0.981543082957598
-0.152352352352352 0.98071041468603
-0.151951951951952 0.979872654359543
-0.151551551551552 0.979030584940803
-0.151151151151151 0.978184972052262
-0.150750750750751 0.977336564170259
-0.15035035035035 0.976486092817954
-0.14994994994995 0.975634272757086
-0.14954954954955 0.974781802178564
-0.149149149149149 0.973929362891893
-0.148748748748749 0.973077620513435
-0.148348348348348 0.972227224653515
-0.147947947947948 0.971378809102368
-0.147547547547548 0.97053299201493
-0.147147147147147 0.96969037609449
-0.146746746746747 0.968851548775178
-0.146346346346346 0.968017082403328
-0.145945945945946 0.967187534417685
-0.145545545545546 0.966363447528484
-0.145145145145145 0.96554534989539
-0.144744744744745 0.964733755304308
-0.144344344344344 0.963929163343066
-0.143943943943944 0.963132059575971
-0.143543543543544 0.962342915717241
-0.143143143143143 0.961562189803327
-0.142742742742743 0.960790326364106
-0.142342342342342 0.960027756592973
-0.141941941941942 0.959274898515817
-0.141541541541542 0.958532157158891
-0.141141141141141 0.957799924715583
-0.140740740740741 0.957078580712078
-0.14034034034034 0.956368492171935
-0.13993993993994 0.95567001377956
-0.13953953953954 0.954983488042587
-0.139139139139139 0.954309245453185
-0.138738738738739 0.953647604648261
-0.138338338338338 0.952998872568597
-0.137937937937938 0.952363344616899
-0.137537537537538 0.951741304814777
-0.137137137137137 0.951133025958647
-0.136736736736737 0.950538769774567
-0.136336336336336 0.949958787072006
-0.135935935935936 0.949393317896551
-0.135535535535536 0.948842591681554
-0.135135135135135 0.948306827398717
-0.134734734734735 0.947786233707632
-0.134334334334334 0.947281009104267
-0.133933933933934 0.946791342068397
-0.133533533533534 0.946317411210004
-0.133133133133133 0.945859385414626
-0.132732732732733 0.945417423987667
-0.132332332332332 0.944991676797684
-0.131931931931932 0.944582284418624
-0.131531531531532 0.944189378271049
-0.131131131131131 0.943813080762322
-0.130730730730731 0.943453505425779
-0.13033033033033 0.94311075705888
-0.12992992992993 0.942784931860337
-0.12952952952953 0.94247611756624
-0.129129129129129 0.94218439358516
-0.128728728728729 0.941909831132254
-0.128328328328328 0.941652493362366
-0.127927927927928 0.941412435502117
-0.127527527527528 0.941189704981012
-0.127127127127127 0.940984341561539
-0.126726726726727 0.940796377468283
-0.126326326326326 0.940625837516053
-0.125925925925926 0.940472739237016
-0.125525525525526 0.94033709300686
-0.125125125125125 0.940218902169964
-0.124724724724725 0.940118163163604
-0.124324324324324 0.940034865641179
-0.123923923923924 0.939968992594471
-0.123523523523524 0.939920520474933
-0.123123123123123 0.939889419314021
-0.122722722722723 0.939875652842557
-0.122322322322322 0.93987917860914
-0.121921921921922 0.939899948097604
-0.121521521521522 0.939937906843515
-0.121121121121121 0.939992994549732
-0.120720720720721 0.940065145201018
-0.12032032032032 0.940154287177703
-0.11991991991992 0.940260343368418
-0.11951951951952 0.94038323128189
-0.119119119119119 0.940522863157798
-0.118718718718719 0.940679146076709
-0.118318318318318 0.94085198206908
-0.117917917917918 0.941041268223342
-0.117517517517518 0.941246896793061
-0.117117117117117 0.941468755303181
-0.116716716716717 0.941706726655354
-0.116316316316316 0.941960689232361
-0.115915915915916 0.942230517001624
-0.115515515515516 0.942516079617808
-0.115115115115115 0.942817242524531
-0.114714714714715 0.943133867055168
-0.114314314314314 0.943465810532763
-0.113913913913914 0.943812926369048
-0.113513513513514 0.944175064162568
-0.113113113113113 0.944552069795932
-0.112712712712713 0.944943785532166
-0.112312312312312 0.9453500501102
-0.111911911911912 0.945770698839465
-0.111511511511512 0.946205563693626
-0.111111111111111 0.946654473403445
-0.110710710710711 0.947117253548763
-0.11031031031031 0.947593726649639
-0.10990990990991 0.948083712256606
-0.10950950950951 0.948587027040084
-0.109109109109109 0.949103484878935
-0.108708708708709 0.949632896948156
-0.108308308308308 0.950175071805739
-0.107907907907908 0.950729815478671
-0.107507507507508 0.951296931548101
-0.107107107107107 0.951876221233665
-0.106706706706707 0.952467483476968
-0.106306306306306 0.953070515024242
-0.105905905905906 0.953685110508172
-0.105505505505506 0.954311062528885
-0.105105105105105 0.954948161734132
-0.104704704704705 0.955596196898631
-0.104304304304304 0.956254955002607
-0.103903903903904 0.956924221309509
-0.103503503503504 0.957603779442915
-0.103103103103103 0.958293411462635
-0.102702702702703 0.958992897940002
-0.102302302302302 0.959702018032362
-0.101901901901902 0.96042054955677
-0.101501501501502 0.961148269062882
-0.101101101101101 0.961884951905058
-0.100700700700701 0.962630372313677
-0.1003003003003 0.963384303465663
-0.0998998998998999 0.964146517554224
-0.0994994994994995 0.964916785857818
-0.0990990990990991 0.965694878808333
-0.0986986986986987 0.966480566058502
-0.0982982982982983 0.967273616548536
-0.0978978978978979 0.968073798572
-0.0974974974974975 0.968880879840913
-0.0970970970970971 0.969694627550094
-0.0966966966966967 0.970514808440748
-0.0962962962962963 0.971341188863291
-0.0958958958958959 0.97217353483943
-0.0954954954954955 0.973011612123486
-0.0950950950950951 0.973855186262975
-0.0946946946946947 0.974704022658447
-0.0942942942942943 0.97555788662258
-0.0938938938938939 0.976416543438538
-0.0934934934934935 0.977279758417601
-0.0930930930930931 0.978147296956055
-0.0926926926926927 0.979018924591359
-0.0922922922922923 0.97989440705759
-0.0918918918918919 0.980773510340157
-0.0914914914914915 0.98165600072981
-0.0910910910910911 0.982541644875921
-0.0906906906906907 0.983430209839057
-0.0902902902902903 0.984321463142852
-0.0898898898898899 0.985215172825155
-0.0894894894894895 0.986111107488495
-0.0890890890890891 0.987009036349831
-0.0886886886886887 0.987908729289611
-0.0882882882882883 0.988809956900141
-0.0878878878878879 0.989712490533257
-0.0874874874874875 0.990616102347309
-0.0870870870870871 0.99152056535347
-0.0866866866866867 0.992425653461354
-0.0862862862862863 0.993331141523959
-0.0858858858858859 0.994236805381933
-0.0854854854854855 0.995142421907178
-0.0850850850850851 0.996047769045768
-0.0846846846846847 0.996952625860215
-0.0842842842842843 0.99785677257107
-0.0838838838838839 0.998759990597858
-0.0834834834834835 0.999662062599365
-0.0830830830830831 1.00056277251326
-0.0826826826826827 1.00146190559509
-0.0822822822822823 1.00235924845659
-0.0818818818818819 1.00325458910339
-0.0814814814814815 1.00414771697206
-0.0810810810810811 1.0050384229665
-0.0806806806806807 1.00592649949375
-0.0802802802802803 1.00681174049909
-0.0798798798798799 1.00769394150059
-0.0794794794794795 1.00857289962299
-0.0790790790790791 1.00944841363096
-0.0786786786786787 1.01032028396174
-0.0782782782782783 1.0111883127572
-0.0778778778778779 1.01205230389522
-0.0774774774774775 1.01291206302055
-0.0770770770770771 1.01376739757494
-0.0766766766766767 1.01461811682682
-0.0762762762762763 1.01546403190023
-0.0758758758758759 1.01630495580326
-0.0754754754754755 1.01714070345584
-0.0750750750750751 1.01797109171696
-0.0746746746746747 1.01879593941128
-0.0742742742742743 1.01961506735522
-0.0738738738738739 1.02042829838234
-0.0734734734734735 1.02123545736829
-0.0730730730730731 1.02203637125509
-0.0726726726726727 1.02283086907486
-0.0722722722722723 1.02361878197297
-0.0718718718718719 1.02439994323067
-0.0714714714714715 1.0251741882871
-0.0710710710710711 1.02594135476076
-0.0706706706706707 1.02670128247042
-0.0702702702702703 1.02745381345551
-0.0698698698698699 1.02819879199592
-0.0694694694694695 1.02893606463122
-0.0690690690690691 1.02966548017944
-0.0686686686686687 1.03038688975523
-0.0682682682682683 1.03110014678746
-0.0678678678678679 1.03180510703637
-0.0674674674674675 1.03250162861011
-0.0670670670670671 1.03318957198079
-0.0666666666666667 1.0338688
-0.0662662662662663 1.0345391779138
-0.0658658658658659 1.03520057337719
-0.0654654654654655 1.03585285646805
-0.0650650650650651 1.03649589970061
-0.0646646646646647 1.03712957803838
-0.0642642642642643 1.03775376890652
-0.0638638638638639 1.03836835220385
-0.0634634634634635 1.03897321031418
-0.0630630630630631 1.03956822811728
-0.0626626626626627 1.04015329299929
-0.0622622622622623 1.04072829486267
-0.0618618618618619 1.0412931261356
-0.0614614614614615 1.04184768178098
-0.0610610610610611 1.04239185930492
-0.0606606606606607 1.04292555876465
-0.0602602602602603 1.04344868277615
-0.0598598598598599 1.04396113652112
-0.0594594594594595 1.04446282775358
-0.0590590590590591 1.04495366680598
-0.0586586586586587 1.04543356659485
-0.0582582582582583 1.04590244262597
-0.0578578578578579 1.04636021299912
-0.0574574574574575 1.0468067984123
-0.057057057057057 1.04724212216562
-0.0566566566566567 1.04766611016462
-0.0562562562562563 1.04807869092321
-0.0558558558558559 1.04847979556617
-0.0554554554554555 1.04886935783116
-0.0550550550550551 1.04924731407036
-0.0546546546546547 1.04961360325164
-0.0542542542542543 1.04996816695929
-0.0538538538538539 1.05031094939435
-0.0534534534534535 1.0506418973745
-0.0530530530530531 1.05096096033354
-0.0526526526526526 1.05126809032046
-0.0522522522522522 1.05156324199805
-0.0518518518518518 1.05184637264115
-0.0514514514514515 1.05211744213448
-0.0510510510510511 1.05237641297004
-0.0506506506506507 1.05262325024416
-0.0502502502502503 1.05285792165406
-0.0498498498498499 1.05308039749415
-0.0494494494494495 1.05329065065177
-0.0490490490490491 1.05348865660271
-0.0486486486486487 1.05367439340622
-0.0482482482482482 1.05384784169967
-0.0478478478478478 1.05400898469288
-0.0474474474474474 1.05415780816201
-0.047047047047047 1.05429430044309
-0.0466466466466466 1.0544184524252
-0.0462462462462462 1.05453025754326
-0.0458458458458459 1.05462971177049
-0.0454454454454455 1.05471681361044
-0.0450450450450451 1.05479156408877
-0.0446446446446447 1.05485396674453
-0.0442442442442443 1.05490402762123
-0.0438438438438438 1.05494175525747
-0.0434434434434434 1.05496716067725
-0.043043043043043 1.05498025737998
-0.0426426426426426 1.05498106133004
-0.0422422422422422 1.05496959094613
-0.0418418418418418 1.05494586709021
-0.0414414414414414 1.0549099130561
-0.041041041041041 1.05486175455785
-0.0406406406406407 1.05480141971765
-0.0402402402402403 1.05472893905352
-0.0398398398398399 1.05464434546662
-0.0394394394394394 1.0545476742283
-0.039039039039039 1.05443896296682
-0.0386386386386386 1.0543182516537
-0.0382382382382382 1.05418558258986
-0.0378378378378378 1.05404100039141
-0.0374374374374374 1.05388455197512
-0.037037037037037 1.05371628654364
-0.0366366366366366 1.05353625557038
-0.0362362362362362 1.05334451278417
-0.0358358358358358 1.05314111415353
-0.0354354354354355 1.05292611787073
-0.0350350350350351 1.05269958433559
-0.0346346346346346 1.05246157613891
-0.0342342342342342 1.05221215804571
-0.0338338338338338 1.05195139697816
-0.0334334334334334 1.05167936199826
-0.033033033033033 1.05139612429021
-0.0326326326326326 1.0511017571426
-0.0322322322322322 1.05079633593025
-0.0318318318318318 1.05047993809587
-0.0314314314314314 1.05015264313139
-0.031031031031031 1.04981453255915
-0.0306306306306306 1.0494656899127
-0.0302302302302302 1.04910620071749
-0.0298298298298298 1.04873615247124
-0.0294294294294294 1.0483556346241
-0.029029029029029 1.04796473855856
-0.0286286286286286 1.04756355756916
-0.0282282282282282 1.04715218684194
-0.0278278278278278 1.04673072343366
-0.0274274274274274 1.04629926625085
-0.027027027027027 1.04585791602857
-0.0266266266266266 1.04540677530903
-0.0262262262262262 1.04494594841991
-0.0258258258258258 1.04447554145256
-0.0254254254254254 1.04399566223991
-0.025025025025025 1.04350642033427
-0.0246246246246246 1.04300792698483
-0.0242242242242242 1.04250029511503
-0.0238238238238238 1.04198363929973
-0.0234234234234234 1.04145807574215
-0.023023023023023 1.04092372225067
-0.0226226226226226 1.04038069821542
-0.0222222222222222 1.03982912458467
-0.0218218218218218 1.03926912384108
-0.0214214214214214 1.03870081997779
-0.021021021021021 1.03812433847424
-0.0206206206206206 1.03753980627193
-0.0202202202202202 1.03694735174997
-0.0198198198198198 1.03634710470045
-0.0194194194194194 1.0357391963037
-0.019019019019019 1.0351237591033
-0.0186186186186186 1.03450092698106
-0.0182182182182182 1.03387083513178
-0.0178178178178178 1.03323362003781
-0.0174174174174174 1.0325894194436
-0.017017017017017 1.03193837233
-0.0166166166166166 1.03128061888844
-0.0162162162162162 1.03061630049503
-0.0158158158158158 1.02994555968445
-0.0154154154154154 1.02926854012378
-0.015015015015015 1.02858538658615
-0.0146146146146146 1.02789624492432
-0.0142142142142142 1.02720126204408
-0.0138138138138138 1.02650058587761
-0.0134134134134134 1.02579436535661
-0.013013013013013 1.02508275038548
-0.0126126126126126 1.02436589181425
-0.0122122122122122 1.02364394141146
-0.0118118118118118 1.02291705183697
-0.0114114114114114 1.02218537661462
-0.011011011011011 1.02144907010485
-0.0106106106106106 1.02070828747713
-0.0102102102102102 1.01996318468245
-0.00980980980980981 1.01921391842558
-0.0094094094094094 1.01846064613735
-0.009009009009009 1.01770352594677
-0.0086086086086086 1.01694271665318
-0.00820820820820822 1.01617837769818
-0.00780780780780782 1.01541066913766
-0.00740740740740742 1.01463975161358
-0.00700700700700702 1.01386578632589
-0.00660660660660661 1.01308893500418
-0.00620620620620621 1.01230935987944
-0.00580580580580581 1.01152722365568
-0.00540540540540541 1.01074268948151
-0.005005005005005 1.0099559209217
-0.0046046046046046 1.00916708192866
-0.0042042042042042 1.00837633681389
-0.0038038038038038 1.00758385021941
-0.00340340340340339 1.00678978708913
-0.00300300300300302 1.00599431264022
-0.00260260260260262 1.00519759233436
-0.00220220220220221 1.00439979184913
-0.00180180180180181 1.00360107704918
-0.00140140140140141 1.00280161395754
-0.00100100100100101 1.00200156872685
-0.000600600600600604 1.00120110761053
-0.000200200200200201 1.00040039693402
0.000200200200200201 1.00040039693402
0.000600600600600604 1.00120110761053
0.00100100100100101 1.00200156872685
0.00140140140140141 1.00280161395754
0.00180180180180181 1.00360107704918
0.00220220220220221 1.00439979184913
0.00260260260260259 1.00519759233436
0.00300300300300299 1.00599431264022
0.00340340340340339 1.00678978708913
0.0038038038038038 1.00758385021941
0.0042042042042042 1.00837633681389
0.0046046046046046 1.00916708192866
0.005005005005005 1.0099559209217
0.00540540540540541 1.01074268948151
0.00580580580580581 1.01152722365568
0.00620620620620621 1.01230935987944
0.00660660660660661 1.01308893500418
0.00700700700700702 1.01386578632589
0.00740740740740742 1.01463975161358
0.00780780780780779 1.01541066913766
0.0082082082082082 1.01617837769818
0.0086086086086086 1.01694271665318
0.009009009009009 1.01770352594677
0.0094094094094094 1.01846064613735
0.00980980980980981 1.01921391842558
0.0102102102102102 1.01996318468245
0.0106106106106106 1.02070828747713
0.011011011011011 1.02144907010485
0.0114114114114114 1.02218537661462
0.0118118118118118 1.02291705183697
0.0122122122122122 1.02364394141146
0.0126126126126126 1.02436589181425
0.013013013013013 1.02508275038548
0.0134134134134134 1.02579436535661
0.0138138138138138 1.02650058587761
0.0142142142142142 1.02720126204408
0.0146146146146146 1.02789624492432
0.015015015015015 1.02858538658615
0.0154154154154154 1.02926854012378
0.0158158158158158 1.02994555968445
0.0162162162162162 1.03061630049503
0.0166166166166166 1.03128061888844
0.017017017017017 1.03193837233
0.0174174174174174 1.0325894194436
0.0178178178178178 1.03323362003781
0.0182182182182182 1.03387083513178
0.0186186186186186 1.03450092698106
0.019019019019019 1.0351237591033
0.0194194194194194 1.0357391963037
0.0198198198198198 1.03634710470045
0.0202202202202202 1.03694735174997
0.0206206206206206 1.03753980627193
0.021021021021021 1.03812433847424
0.0214214214214214 1.03870081997779
0.0218218218218218 1.03926912384108
0.0222222222222222 1.03982912458467
0.0226226226226226 1.04038069821542
0.023023023023023 1.04092372225067
0.0234234234234234 1.04145807574215
0.0238238238238238 1.04198363929973
0.0242242242242242 1.04250029511503
0.0246246246246246 1.04300792698483
0.025025025025025 1.04350642033427
0.0254254254254254 1.04399566223991
0.0258258258258258 1.04447554145256
0.0262262262262262 1.04494594841991
0.0266266266266266 1.04540677530903
0.027027027027027 1.04585791602857
0.0274274274274274 1.04629926625085
0.0278278278278278 1.04673072343366
0.0282282282282282 1.04715218684194
0.0286286286286286 1.04756355756916
0.029029029029029 1.04796473855856
0.0294294294294294 1.0483556346241
0.0298298298298298 1.04873615247124
0.0302302302302302 1.04910620071749
0.0306306306306306 1.0494656899127
0.031031031031031 1.04981453255915
0.0314314314314314 1.05015264313139
0.0318318318318318 1.05047993809587
0.0322322322322322 1.05079633593025
0.0326326326326326 1.0511017571426
0.033033033033033 1.05139612429021
0.0334334334334334 1.05167936199826
0.0338338338338338 1.05195139697816
0.0342342342342342 1.05221215804571
0.0346346346346346 1.05246157613891
0.035035035035035 1.05269958433559
0.0354354354354354 1.05292611787073
0.0358358358358358 1.05314111415353
0.0362362362362362 1.05334451278417
0.0366366366366366 1.05353625557038
0.037037037037037 1.05371628654364
0.0374374374374374 1.05388455197512
0.0378378378378378 1.05404100039141
0.0382382382382382 1.05418558258986
0.0386386386386386 1.0543182516537
0.039039039039039 1.05443896296682
0.0394394394394394 1.0545476742283
0.0398398398398399 1.05464434546662
0.0402402402402402 1.05472893905352
0.0406406406406406 1.05480141971765
0.041041041041041 1.05486175455785
0.0414414414414414 1.0549099130561
0.0418418418418418 1.05494586709021
0.0422422422422422 1.05496959094613
0.0426426426426426 1.05498106133004
0.043043043043043 1.05498025737998
0.0434434434434434 1.05496716067725
0.0438438438438438 1.05494175525747
0.0442442442442443 1.05490402762123
0.0446446446446447 1.05485396674453
0.0450450450450451 1.05479156408877
0.0454454454454455 1.05471681361044
0.0458458458458458 1.05462971177049
0.0462462462462462 1.05453025754326
0.0466466466466466 1.0544184524252
0.047047047047047 1.05429430044309
0.0474474474474474 1.05415780816201
0.0478478478478478 1.05400898469288
0.0482482482482482 1.05384784169967
0.0486486486486487 1.05367439340622
0.0490490490490491 1.05348865660271
0.0494494494494495 1.05329065065177
0.0498498498498499 1.05308039749415
0.0502502502502503 1.05285792165406
0.0506506506506507 1.05262325024416
0.0510510510510511 1.05237641297004
0.0514514514514515 1.05211744213448
0.0518518518518519 1.05184637264115
0.0522522522522523 1.05156324199805
0.0526526526526527 1.05126809032046
0.0530530530530531 1.05096096033354
0.0534534534534535 1.0506418973745
0.0538538538538538 1.05031094939435
0.0542542542542542 1.04996816695929
0.0546546546546546 1.04961360325164
0.055055055055055 1.04924731407036
0.0554554554554554 1.04886935783116
0.0558558558558558 1.04847979556617
0.0562562562562562 1.04807869092321
0.0566566566566566 1.04766611016462
0.057057057057057 1.04724212216562
0.0574574574574575 1.0468067984123
0.0578578578578579 1.04636021299912
0.0582582582582583 1.04590244262597
0.0586586586586587 1.04543356659485
0.0590590590590591 1.04495366680598
0.0594594594594595 1.04446282775358
0.0598598598598599 1.04396113652112
0.0602602602602603 1.04344868277615
0.0606606606606607 1.04292555876465
0.0610610610610611 1.04239185930492
0.0614614614614615 1.04184768178098
0.0618618618618619 1.0412931261356
0.0622622622622623 1.04072829486267
0.0626626626626627 1.04015329299929
0.0630630630630631 1.03956822811728
0.0634634634634635 1.03897321031418
0.0638638638638639 1.03836835220385
0.0642642642642643 1.03775376890652
0.0646646646646646 1.03712957803838
0.065065065065065 1.03649589970061
0.0654654654654654 1.03585285646805
0.0658658658658658 1.03520057337719
0.0662662662662662 1.0345391779138
0.0666666666666667 1.0338688
0.0670670670670671 1.03318957198079
0.0674674674674675 1.03250162861011
0.0678678678678679 1.03180510703637
0.0682682682682683 1.03110014678746
0.0686686686686687 1.03038688975523
0.0690690690690691 1.02966548017944
0.0694694694694695 1.02893606463122
0.0698698698698699 1.02819879199592
0.0702702702702703 1.02745381345551
0.0706706706706707 1.02670128247042
0.0710710710710711 1.02594135476076
0.0714714714714715 1.0251741882871
0.0718718718718719 1.02439994323067
0.0722722722722723 1.02361878197297
0.0726726726726727 1.02283086907486
0.0730730730730731 1.02203637125509
0.0734734734734735 1.02123545736829
0.0738738738738739 1.02042829838234
0.0742742742742743 1.01961506735522
0.0746746746746747 1.01879593941128
0.0750750750750751 1.01797109171696
0.0754754754754755 1.01714070345584
0.0758758758758759 1.01630495580326
0.0762762762762763 1.01546403190023
0.0766766766766767 1.01461811682682
0.0770770770770771 1.01376739757494
0.0774774774774775 1.01291206302055
0.0778778778778779 1.01205230389522
0.0782782782782783 1.0111883127572
0.0786786786786787 1.01032028396174
0.0790790790790791 1.00944841363096
0.0794794794794795 1.00857289962299
0.0798798798798799 1.00769394150059
0.0802802802802803 1.00681174049909
0.0806806806806807 1.00592649949375
0.0810810810810811 1.0050384229665
0.0814814814814815 1.00414771697206
0.0818818818818819 1.00325458910339
0.0822822822822823 1.00235924845659
0.0826826826826827 1.00146190559509
0.0830830830830831 1.00056277251326
0.0834834834834835 0.999662062599365
0.0838838838838839 0.998759990597858
0.0842842842842843 0.99785677257107
0.0846846846846847 0.996952625860215
0.0850850850850851 0.996047769045767
0.0854854854854855 0.995142421907178
0.0858858858858859 0.994236805381933
0.0862862862862863 0.993331141523959
0.0866866866866867 0.992425653461355
0.0870870870870871 0.991520565353471
0.0874874874874875 0.990616102347309
0.0878878878878879 0.989712490533257
0.0882882882882883 0.988809956900141
0.0886886886886887 0.987908729289611
0.0890890890890891 0.987009036349831
0.0894894894894895 0.986111107488495
0.0898898898898899 0.985215172825155
0.0902902902902903 0.984321463142852
0.0906906906906907 0.983430209839057
0.0910910910910911 0.982541644875921
0.0914914914914915 0.98165600072981
0.0918918918918919 0.980773510340157
0.0922922922922923 0.97989440705759
0.0926926926926927 0.979018924591359
0.0930930930930931 0.978147296956055
0.0934934934934935 0.977279758417601
0.0938938938938939 0.976416543438538
0.0942942942942943 0.97555788662258
0.0946946946946947 0.974704022658447
0.0950950950950951 0.973855186262975
0.0954954954954955 0.973011612123486
0.0958958958958959 0.97217353483943
0.0962962962962963 0.971341188863291
0.0966966966966967 0.970514808440748
0.0970970970970971 0.969694627550094
0.0974974974974975 0.968880879840913
0.0978978978978979 0.968073798572
0.0982982982982983 0.967273616548536
0.0986986986986987 0.966480566058502
0.0990990990990991 0.965694878808333
0.0994994994994995 0.964916785857818
0.0998998998998999 0.964146517554224
0.1003003003003 0.963384303465663
0.100700700700701 0.962630372313677
0.101101101101101 0.961884951905058
0.101501501501502 0.961148269062882
0.101901901901902 0.96042054955677
0.102302302302302 0.959702018032362
0.102702702702703 0.958992897940002
0.103103103103103 0.958293411462635
0.103503503503504 0.957603779442915
0.103903903903904 0.956924221309509
0.104304304304304 0.956254955002607
0.104704704704705 0.955596196898631
0.105105105105105 0.954948161734132
0.105505505505506 0.954311062528885
0.105905905905906 0.953685110508171
0.106306306306306 0.953070515024242
0.106706706706707 0.952467483476968
0.107107107107107 0.951876221233665
0.107507507507508 0.951296931548101
0.107907907907908 0.950729815478671
0.108308308308308 0.950175071805739
0.108708708708709 0.949632896948156
0.109109109109109 0.949103484878935
0.109509509509509 0.948587027040084
0.10990990990991 0.948083712256606
0.11031031031031 0.947593726649639
0.110710710710711 0.947117253548763
0.111111111111111 0.946654473403445
0.111511511511512 0.946205563693626
0.111911911911912 0.945770698839465
0.112312312312312 0.9453500501102
0.112712712712713 0.944943785532166
0.113113113113113 0.944552069795932
0.113513513513514 0.944175064162568
0.113913913913914 0.943812926369048
0.114314314314314 0.943465810532763
0.114714714714715 0.943133867055168
0.115115115115115 0.942817242524531
0.115515515515516 0.942516079617808
0.115915915915916 0.942230517001624
0.116316316316316 0.941960689232361
0.116716716716717 0.941706726655354
0.117117117117117 0.941468755303181
0.117517517517518 0.941246896793061
0.117917917917918 0.941041268223342
0.118318318318318 0.94085198206908
0.118718718718719 0.940679146076709
0.119119119119119 0.940522863157798
0.11951951951952 0.94038323128189
0.11991991991992 0.940260343368418
0.12032032032032 0.940154287177703
0.120720720720721 0.940065145201018
0.121121121121121 0.939992994549732
0.121521521521522 0.939937906843515
0.121921921921922 0.939899948097604
0.122322322322322 0.93987917860914
0.122722722722723 0.939875652842557
0.123123123123123 0.939889419314021
0.123523523523524 0.939920520474933
0.123923923923924 0.939968992594471
0.124324324324324 0.940034865641179
0.124724724724725 0.940118163163604
0.125125125125125 0.940218902169964
0.125525525525526 0.94033709300686
0.125925925925926 0.940472739237016
0.126326326326326 0.940625837516053
0.126726726726727 0.940796377468283
0.127127127127127 0.940984341561539
0.127527527527528 0.941189704981012
0.127927927927928 0.941412435502117
0.128328328328328 0.941652493362366
0.128728728728729 0.941909831132254
0.129129129129129 0.94218439358516
0.12952952952953 0.94247611756624
0.12992992992993 0.942784931860337
0.13033033033033 0.94311075705888
0.130730730730731 0.943453505425779
0.131131131131131 0.943813080762322
0.131531531531532 0.944189378271049
0.131931931931932 0.944582284418624
0.132332332332332 0.944991676797684
0.132732732732733 0.945417423987667
0.133133133133133 0.945859385414625
0.133533533533534 0.946317411210004
0.133933933933934 0.946791342068397
0.134334334334334 0.947281009104267
0.134734734734735 0.947786233707632
0.135135135135135 0.948306827398717
0.135535535535536 0.948842591681554
0.135935935935936 0.949393317896551
0.136336336336336 0.949958787072006
0.136736736736737 0.950538769774567
0.137137137137137 0.951133025958647
0.137537537537538 0.951741304814777
0.137937937937938 0.952363344616899
0.138338338338338 0.952998872568597
0.138738738738739 0.953647604648261
0.139139139139139 0.954309245453185
0.13953953953954 0.954983488042587
0.13993993993994 0.95567001377956
0.14034034034034 0.956368492171935
0.140740740740741 0.957078580712078
0.141141141141141 0.957799924715583
0.141541541541542 0.958532157158891
0.141941941941942 0.959274898515817
0.142342342342342 0.960027756592973
0.142742742742743 0.960790326364106
0.143143143143143 0.961562189803327
0.143543543543544 0.962342915717241
0.143943943943944 0.963132059575971
0.144344344344344 0.963929163343066
0.144744744744745 0.964733755304308
0.145145145145145 0.96554534989539
0.145545545545546 0.966363447528484
0.145945945945946 0.967187534417685
0.146346346346346 0.968017082403328
0.146746746746747 0.968851548775178
0.147147147147147 0.96969037609449
0.147547547547548 0.97053299201493
0.147947947947948 0.971378809102368
0.148348348348348 0.972227224653515
0.148748748748749 0.973077620513435
0.149149149149149 0.973929362891893
0.14954954954955 0.974781802178564
0.14994994994995 0.975634272757086
0.15035035035035 0.976486092817954
0.150750750750751 0.977336564170259
0.151151151151151 0.978184972052262
0.151551551551552 0.979030584940803
0.151951951951952 0.979872654359542
0.152352352352352 0.98071041468603
0.152752752752753 0.981543082957598
0.153153153153153 0.982369858676078
0.153553553553554 0.983189923611338
0.153953953953954 0.984002441603631
0.154354354354354 0.984806558364761
0.154754754754755 0.985601401278057
0.155155155155155 0.986386079197149
0.155555555555556 0.98715968224356
0.155955955955956 0.987921281603084
0.156356356356356 0.988669929320968
0.156756756756757 0.98940465809589
0.157157157157157 0.990124481072725
0.157557557557558 0.990828391634101
0.157957957957958 0.991515363190734
0.158358358358358 0.992184348970557
0.158758758758759 0.992834281806613
0.159159159159159 0.993464073923735
0.15955955955956 0.994072616723992
0.15995995995996 0.994658780570909
0.16036036036036 0.995221414572448
0.160760760760761 0.995759346362754
0.161161161161161 0.996271381882669
0.161561561561562 0.996756305158985
0.161961961961962 0.997212878082473
0.162362362362362 0.997639840184642
0.162762762762763 0.998035908413261
0.163163163163163 0.998399776906617
0.163563563563564 0.998730116766519
0.163963963963964 0.999025575830035
0.164364364364364 0.999284778439972
0.164764764764765 0.99950632521408
0.165165165165165 0.99968879281299
0.165565565565566 0.999830733706877
0.165965965965966 0.999930675940845
0.166366366366366 0.999987122899032
0.166766766766767 1
0.167167167167167 1
0.167567567567568 1
0.167967967967968 1
0.168368368368368 1
0.168768768768769 1
0.169169169169169 1
0.16956956956957 1
0.16996996996997 1
0.17037037037037 1
0.170770770770771 1
0.171171171171171 1
0.171571571571572 1
0.171971971971972 1
0.172372372372372 1
0.172772772772773 1
0.173173173173173 1
0.173573573573574 1
0.173973973973974 1
0.174374374374374 1
0.174774774774775 1
0.175175175175175 1
0.175575575575576 1
0.175975975975976 1
0.176376376376376 1
0.176776776776777 1
0.177177177177177 1
0.177577577577578 1
0.177977977977978 1
0.178378378378378 1
0.178778778778779 1
0.179179179179179 1
0.17957957957958 1
0.17997997997998 1
0.18038038038038 1
0.180780780780781 1
0.181181181181181 1
0.181581581581582 1
0.181981981981982 1
0.182382382382382 1
0.182782782782783 1
0.183183183183183 1
0.183583583583584 1
0.183983983983984 1
0.184384384384384 1
0.184784784784785 1
0.185185185185185 1
0.185585585585586 1
0.185985985985986 1
0.186386386386386 1
0.186786786786787 1
0.187187187187187 1
0.187587587587588 1
0.187987987987988 1
0.188388388388388 1
0.188788788788789 1
0.189189189189189 1
0.18958958958959 1
0.18998998998999 1
0.19039039039039 1
0.190790790790791 1
0.191191191191191 1
0.191591591591592 1
0.191991991991992 1
0.192392392392392 1
0.192792792792793 1
0.193193193193193 1
0.193593593593594 1
0.193993993993994 1
0.194394394394394 1
0.194794794794795 1
0.195195195195195 1
0.195595595595596 1
0.195995995995996 1
0.196396396396396 1
0.196796796796797 1
0.197197197197197 1
0.197597597597598 1
0.197997997997998 1
0.198398398398398 1
0.198798798798799 1
0.199199199199199 1
0.1995995995996 1
0.2 1
};
\end{axis}

\end{tikzpicture}


==> Gsecond.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline={(0,0)}]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale = 0.5,
x grid style={darkgrey176},
xmin=-0.21, xmax=0.21,
xtick style={color=black},
y grid style={darkgrey176},
ymin=-2.48812193916011, ymax=2.48812193916011,
ytick style={color=black},
axis lines = center,
ticklabel style = {font = \tiny},
x tick label style = {yshift=0.5ex},
y tick label style = {xshift=0.5ex}
]
\addplot [semithick, steelblue31119180]
table {%
-0.2 0
-0.1995995995996 0
-0.199199199199199 0
-0.198798798798799 0
-0.198398398398398 0
-0.197997997997998 0
-0.197597597597598 0
-0.197197197197197 0
-0.196796796796797 0
-0.196396396396396 0
-0.195995995995996 0
-0.195595595595596 0
-0.195195195195195 0
-0.194794794794795 0
-0.194394394394394 0
-0.193993993993994 0
-0.193593593593594 0
-0.193193193193193 0
-0.192792792792793 0
-0.192392392392392 0
-0.191991991991992 0
-0.191591591591592 0
-0.191191191191191 0
-0.190790790790791 0
-0.19039039039039 0
-0.18998998998999 0
-0.18958958958959 0
-0.189189189189189 0
-0.188788788788789 0
-0.188388388388388 0
-0.187987987987988 0
-0.187587587587588 0
-0.187187187187187 0
-0.186786786786787 0
-0.186386386386386 0
-0.185985985985986 0
-0.185585585585586 0
-0.185185185185185 0
-0.184784784784785 0
-0.184384384384384 0
-0.183983983983984 0
-0.183583583583584 0
-0.183183183183183 0
-0.182782782782783 0
-0.182382382382382 0
-0.181981981981982 0
-0.181581581581582 0
-0.181181181181181 0
-0.180780780780781 0
-0.18038038038038 0
-0.17997997997998 0
-0.17957957957958 0
-0.179179179179179 0
-0.178778778778779 0
-0.178378378378378 0
-0.177977977977978 0
-0.177577577577578 0
-0.177177177177177 0
-0.176776776776777 0
-0.176376376376376 0
-0.175975975975976 0
-0.175575575575576 0
-0.175175175175175 0
-0.174774774774775 0
-0.174374374374374 0
-0.173973973973974 0
-0.173573573573574 0
-0.173173173173173 0
-0.172772772772773 0
-0.172372372372372 0
-0.171971971971972 0
-0.171571571571572 0
-0.171171171171171 0
-0.170770770770771 0
-0.17037037037037 0
-0.16996996996997 0
-0.16956956956957 0
-0.169169169169169 0
-0.168768768768769 0
-0.168368368368368 0
-0.167967967967968 0
-0.167567567567568 0
-0.167167167167167 0
-0.166766766766767 0
-0.166366366366366 -0.0854001036814012
-0.165965965965966 -0.195919132183953
-0.165565565565566 -0.302669370006477
-0.165165165165165 -0.405712703552936
-0.164764764764765 -0.50511042847841
-0.164364364364364 -0.600923252890396
-0.163963963963964 -0.693211300542664
-0.163563563563564 -0.782034114021052
-0.163163163163163 -0.867450657921694
-0.162762762762763 -0.949519322021516
-0.162362362362362 -1.02829792444079
-0.161961961961962 -1.10384371479814
-0.161561561561562 -1.17621337735775
-0.161161161161161 -1.24546303416871
-0.160760760760761 -1.31164824819675
-0.16036036036036 -1.37482402644811
-0.15995995995996 -1.43504482308577
-0.15955955955956 -1.49236454253785
-0.159159159159159 -1.54683654259816
-0.158758758758759 -1.59851363751932
-0.158358358358358 -1.64744810109778
-0.157957957957958 -1.6936916697513
-0.157557557557558 -1.73729554558852
-0.157157157157157 -1.77831039947098
-0.156756756756757 -1.81678637406721
-0.156356356356356 -1.85277308689915
-0.155955955955956 -1.88631963338079
-0.155555555555556 -1.9174745898491
-0.155155155155155 -1.94628601658716
-0.154754754754755 -1.97280146083955
-0.154354354354354 -1.99706795982001
-0.153953953953954 -2.01913204371135
-0.153553553553554 -2.03903973865758
-0.153153153153153 -2.05683656974823
-0.152752752752753 -2.07256756399514
-0.152352352352352 -2.08627725330123
-0.151951951951952 -2.09800967742167
-0.151551551551552 -2.10780838691726
-0.151151151151151 -2.11571644610007
-0.150750750750751 -2.12177643597135
-0.15035035035035 -2.12603045715159
-0.14994994994995 -2.12852013280296
-0.14954954954955 -2.12928661154389
-0.149149149149149 -2.12837057035598
-0.148748748748749 -2.12581221748314
-0.148348348348348 -2.12165129532291
-0.147947947947948 -2.1159270833101
-0.147547547547548 -2.10867840079263
-0.147147147147147 -2.09994360989976
-0.146746746746747 -2.08976061840229
-0.146346346346346 -2.0781668825653
-0.145945945945946 -2.06519940999296
-0.145545545545546 -2.05089476246563
-0.145145145145145 -2.03528905876924
-0.144744744744745 -2.01841797751689
-0.144344344344344 -2.00031675996275
-0.143943943943944 -1.98102021280803
-0.143543543543544 -1.96056271099949
-0.143143143143143 -1.93897820051994
-0.142742742742743 -1.91630020117113
-0.142342342342342 -1.89256180934883
-0.141941941941942 -1.86779570081016
-0.141541541541542 -1.84203413343323
-0.141141141141141 -1.81530894996894
-0.140740740740741 -1.78765158078507
-0.14034034034034 -1.75909304660267
-0.13993993993994 -1.72966396122455
-0.13953953953954 -1.69939453425622
-0.139139139139139 -1.66831457381892
-0.138738738738739 -1.63645348925492
-0.138338338338338 -1.60384029382517
-0.137937937937938 -1.57050360739908
-0.137537537537538 -1.5364716591366
-0.137137137137137 -1.50177229016259
-0.136736736736737 -1.46643295623332
-0.136336336336336 -1.43048073039536
-0.135935935935936 -1.3939423056366
-0.135535535535536 -1.35684399752961
-0.135135135135135 -1.31921174686713
-0.134734734734735 -1.28107112228999
-0.134334334334334 -1.24244732290711
-0.133933933933934 -1.20336518090783
-0.133533533533534 -1.16384916416645
-0.133133133133133 -1.12392337883902
-0.132732732732733 -1.0836115719525
-0.132332332332332 -1.04293713398592
-0.131931931931932 -1.00192310144406
-0.131531531531532 -0.960592159423161
-0.131131131131131 -0.918966644169025
-0.130730730730731 -0.877068545627285
-0.13033033033033 -0.834919509985987
-0.12992992992993 -0.792540842210343
-0.12952952952953 -0.749953508569803
-0.129129129129129 -0.707178139157325
-0.128728728728729 -0.664235030400949
-0.128328328328328 -0.621144147567541
-0.127927927927928 -0.577925127258844
-0.127527527527528 -0.53459727989981
-0.127127127127127 -0.491179592219048
-0.126726726726727 -0.447690729721678
-0.126326326326326 -0.404149039154319
-0.125925925925926 -0.360572550962384
-0.125525525525526 -0.316978981739609
-0.125125125125125 -0.273385736669823
-0.124724724724725 -0.22980991196096
-0.124324324324324 -0.18626829727134
-0.123923923923924 -0.142777378128212
-0.123523523523524 -0.0993533383384602
-0.123123123123123 -0.0560120623917086
-0.122722722722723 -0.0127691378554928
-0.122322322322322 0.0303601422371607
-0.121921921921922 0.0733607770079914
-0.121521521521522 0.116218055361529
-0.121121121121121 0.158917553620743
-0.120720720720721 0.201445133170683
-0.12032032032032 0.243786938109562
-0.11991991991992 0.285929392907889
-0.11951951951952 0.32785920007511
-0.119119119119119 0.369563337834197
-0.118718718718719 0.411029057803837
-0.118318318318318 0.452243882688474
-0.117917917917918 0.49319560397603
-0.117517517517518 0.533872279643454
-0.117117117117117 0.574262231869946
-0.116716716716717 0.61435404475797
-0.116316316316316 0.654136562062046
-0.115915915915916 0.693598884925226
-0.115515515515516 0.732730369623384
-0.115115115115115 0.771520625317221
-0.114714714714715 0.809959511812027
-0.114314314314314 0.848037137325235
-0.113913913913914 0.885743856261644
-0.113513513513514 0.923070266996493
-0.113113113113113 0.960007209666186
-0.112712712712713 0.996545763966861
-0.112312312312312 1.03267724696065
-0.111911911911912 1.0683932108897
-0.111511511511512 1.10368544099797
-0.111111111111111 1.13854595336077
-0.110710710710711 1.17296699272202
-0.11031031031031 1.20694103033933
-0.10990990990991 1.24046076183672
-0.10950950950951 1.27351910506524
-0.109109109109109 1.30610919797121
-0.108708708708709 1.33822439647228
-0.108308308308308 1.36985827234121
-0.107907907907908 1.40100461109745
-0.107507507507508 1.4316574099064
-0.107107107107107 1.46181087548649
-0.106706706706707 1.49145942202396
-0.106306306306306 1.52059766909544
-0.105905905905906 1.54922043959822
-0.105505505505506 1.57732275768834
-0.105105105105105 1.60489984672639
-0.104704704704705 1.63194712723103
-0.104304304304304 1.65846021484038
-0.103903903903904 1.68443491828102
-0.103503503503504 1.70986723734481
-0.103103103103103 1.7347533608735
-0.102702702702703 1.75908966475101
-0.102302302302302 1.7828727099035
-0.101901901901902 1.80609924030723
-0.101501501501502 1.82876618100406
-0.101101101101101 1.85087063612488
-0.100700700700701 1.87240988692058
-0.1003003003003 1.89338138980095
-0.0998998998998999 1.91378277438123
-0.0994994994994995 1.93361184153646
-0.0990990990990991 1.95286656146353
-0.0986986986986987 1.97154507175106
-0.0982982982982983 1.98964567545696
-0.0978978978978979 2.00716683919376
-0.0974974974974975 2.02410719122173
-0.0970970970970971 2.04046551954969
-0.0966966966966967 2.05624077004363
-0.0962962962962963 2.07143204454304
-0.0958958958958959 2.08603859898502
-0.0954954954954955 2.10005984153609
-0.0950950950950951 2.11349533073185
-0.0946946946946947 2.1263447736243
-0.0942942942942943 2.13860802393692
-0.0938938938938939 2.15028508022758
-0.0934934934934935 2.16137608405909
-0.0930930930930931 2.1718813181776
-0.0926926926926927 2.1818012046987
-0.0922922922922923 2.19113630330127
-0.0918918918918919 2.19988730942909
-0.0914914914914915 2.20805505250024
-0.0910910910910911 2.21564049412418
-0.0906906906906907 2.22264472632663
-0.0902902902902903 2.2290689697822
-0.0898898898898899 2.23491457205474
-0.0894894894894895 2.24018300584548
-0.0890890890890891 2.24487586724892
-0.0886886886886887 2.24899487401643
-0.0882882882882883 2.25254186382761
-0.0878878878878879 2.25551879256949
-0.0874874874874875 2.25792773262334
-0.0870870870870871 2.25977087115936
-0.0866866866866867 2.261050508439
-0.0862862862862863 2.26176905612518
-0.0858858858858859 2.2619290356001
-0.0854854854854855 2.26153307629093
-0.0850850850850851 2.26058391400317
-0.0846846846846847 2.25908438926183
-0.0842842842842843 2.25703744566029
-0.0838838838838839 2.25444612821696
-0.0834834834834835 2.2513135817397
-0.0830830830830831 2.24764304919792
-0.0826826826826827 2.24343787010253
-0.0822822822822823 2.23870147889358
-0.0818818818818819 2.23343740333564
-0.0814814814814815 2.227649262921
-0.0810810810810811 2.22134076728054
-0.0806806806806807 2.2145157146024
-0.0802802802802803 2.20717799005843
-0.0798798798798799 2.19933156423828
-0.0794794794794795 2.19098049159138
-0.0790790790790791 2.18212890887659
-0.0786786786786787 2.17278103361959
-0.0782782782782783 2.16294116257808
-0.0778778778778779 2.1526136702147
-0.0774774774774775 2.14180300717769
-0.0770770770770771 2.13051369878933
-0.0766766766766767 2.11875034354211
-0.0762762762762763 2.10651761160263
-0.0758758758758759 2.09382024332335
-0.0754754754754755 2.08066304776195
-0.0750750750750751 2.06705090120856
-0.0746746746746747 2.05298874572066
-0.0742742742742743 2.0384815876658
-0.0738738738738739 2.02353449627201
-0.0734734734734735 2.00815260218603
-0.0730730730730731 1.99234109603919
-0.0726726726726727 1.97610522702117
-0.0722722722722723 1.95945030146139
-0.0718718718718719 1.94238168141825
-0.0714714714714715 1.92490478327605
-0.0710710710710711 1.90702507634969
-0.0706706706706707 1.88874808149715
-0.0702702702702703 1.87007936973967
-0.0698698698698699 1.85102456088969
-0.0694694694694695 1.83158932218662
-0.0690690690690691 1.8117793669402
-0.0686686686686687 1.79160045318182
-0.0682682682682683 1.77105838232338
-0.0678678678678679 1.75015899782407
-0.0674674674674675 1.72890818386484
-0.0670670670670671 1.70731186403055
-0.0666666666666667 1.685376
-0.0662662662662663 1.66310659024364
-0.0658658658658659 1.64050966872903
-0.0654654654654655 1.61759130363405
-0.0650650650650651 1.5943575960679
-0.0646646646646647 1.57081467879983
-0.0642642642642643 1.5469687149956
-0.0638638638638639 1.52282589696171
-0.0634634634634635 1.49839244489739
-0.0630630630630631 1.47367460565434
-0.0626626626626627 1.4486786515042
-0.0622622622622623 1.42341087891381
-0.0618618618618619 1.39787760732815
-0.0614614614614615 1.37208517796115
-0.0610610610610611 1.34603995259411
-0.0606606606606607 1.31974831238201
-0.0602602602602603 1.29321665666745
-0.0598598598598599 1.26645140180243
-0.0594594594594595 1.23945897997784
-0.0590590590590591 1.2122458380607
-0.0586586586586587 1.18481843643917
-0.0582582582582583 1.15718324787532
-0.0578578578578579 1.1293467563656
-0.0574574574574575 1.10131545600913
-0.057057057057057 1.07309584988367
-0.0566566566566567 1.04469444892944
-0.0562562562562563 1.01611777084057
-0.0558558558558559 0.987372338964399
-0.0554554554554555 0.958464681208471
-0.0550550550550551 0.929401328955322
-0.0546546546546547 0.900188815984984
-0.0542542542542543 0.870833677405257
-0.0538538538538539 0.841342448589737
-0.0534534534534535 0.811721664123579
-0.0530530530530531 0.781977856757034
-0.0526526526526526 0.752117556366717
-0.0522522522522522 0.722147288924638
-0.0518518518518518 0.692073575474982
-0.0514514514514515 0.661902931118646
-0.0510510510510511 0.631641864005508
-0.0506506506506507 0.601296874334483
-0.0502502502502503 0.57087445336129
-0.0498498498498499 0.540381082414004
-0.0494494494494495 0.509823231916339
-0.0490490490490491 0.479207360418691
-0.0486486486486487 0.448539913636935
-0.0482482482482482 0.417827323498966
-0.0478478478478478 0.387076007198996
-0.0474474474474474 0.356292366259604
-0.047047047047047 0.325482785601537
-0.0466466466466466 0.29465363262126
-0.0462462462462462 0.263811256276258
-0.0458458458458459 0.232961986178098
-0.0454454454454455 0.202112131693223
-0.0450450450450451 0.171267981051523
-0.0446446446446447 0.140435800462639
-0.0442442442442443 0.109621833240028
-0.0438438438438438 0.0788322989327721
-0.0434434434434434 0.0480733924651462
-0.043043043043043 0.017351283283936
-0.0426426426426426 -0.0133278854864975
-0.0422422422422422 -0.0439579978813942
-0.0418418418418418 -0.074532965925024
-0.0414414414414414 -0.105046730452365
-0.041041041041041 -0.135493261923027
-0.0406406406406407 -0.165866561227422
-0.0402402402402403 -0.196160660485197
-0.0398398398398399 -0.226369623835887
-0.0394394394394394 -0.256487548221847
-0.039039039039039 -0.286508564163412
-0.0386386386386386 -0.316426836526312
-0.0382382382382382 -0.346236565281339
-0.0378378378378378 -0.375931986256257
-0.0374374374374374 -0.405507371879958
-0.037037037037037 -0.434957031918877
-0.0366366366366366 -0.464275314205643
-0.0362362362362362 -0.493456605359987
-0.0358358358358358 -0.522495331501894
-0.0354354354354355 -0.551385958957001
-0.0350350350350351 -0.580122994954262
-0.0346346346346346 -0.608700988315824
-0.0342342342342342 -0.637114530139188
-0.0338338338338338 -0.665358254471603
-0.0334334334334334 -0.693426838976703
-0.033033033033033 -0.721315005593406
-0.0326326326326326 -0.749017521187048
-0.0322322322322322 -0.776529198192775
-0.0318318318318318 -0.803844895251178
-0.0314314314314314 -0.830959517836178
-0.031031031031031 -0.85786801887516
-0.0306306306306306 -0.884565399361354
-0.0302302302302302 -0.911046708958463
-0.0298298298298298 -0.937307046597545
-0.0294294294294294 -0.963341561066142
-0.029029029029029 -0.989145451589643
-0.0286286286286286 -1.01471396840492
-0.0282282282282282 -1.04004241332619
-0.0278278278278278 -1.06512614030315
-0.0274274274274274 -1.08996055597133
-0.027027027027027 -1.11454112019471
-0.0266266266266266 -1.13886334660058
-0.0262262262262262 -1.16292280310669
-0.0258258258258258 -1.18671511244057
-0.0254254254254254 -1.21023595265114
-0.025025025025025 -1.23348105761262
-0.0246246246246246 -1.25644621752055
-0.0242242242242242 -1.27912727938023
-0.0238238238238238 -1.30152014748729
-0.0234234234234234 -1.32362078390051
-0.023023023023023 -1.34542520890697
-0.0226226226226226 -1.36692950147937
-0.0222222222222222 -1.38812979972565
-0.0218218218218218 -1.4090223013308
-0.0214214214214214 -1.42960326399096
-0.021021021021021 -1.44986900583982
-0.0206206206206206 -1.46981590586712
-0.0202202202202202 -1.48944040432955
-0.0198198198198198 -1.50873900315381
-0.0194194194194194 -1.52770826633197
-0.019019019019019 -1.54634482030902
-0.0186186186186186 -1.56464535436274
-0.0182182182182182 -1.58260662097572
-0.0178178178178178 -1.60022543619978
-0.0174174174174174 -1.61749868001243
-0.017017017017017 -1.63442329666582
-0.0166166166166166 -1.65099629502772
-0.0162162162162162 -1.66721474891487
-0.0158158158158158 -1.68307579741856
-0.0154154154154154 -1.69857664522245
-0.015015015015015 -1.71371456291262
-0.0146146146146146 -1.7284868872799
-0.0142142142142142 -1.7428910216144
-0.0138138138138138 -1.75692443599239
-0.0134134134134134 -1.77058466755529
-0.013013013013013 -1.78386932078101
-0.0126126126126126 -1.79677606774752
-0.0122122122122122 -1.8093026483886
-0.0118118118118118 -1.82144687074198
-0.0114114114114114 -1.83320661118956
-0.011011011011011 -1.84457981469
-0.0106106106106106 -1.85556449500351
-0.0102102102102102 -1.86615873490892
-0.00980980980980981 -1.87636068641291
-0.0094094094094094 -1.88616857095163
-0.009009009009009 -1.89558067958445
-0.0086086086086086 -1.90459537318001
-0.00820820820820822 -1.9132110825945
-0.00780780780780782 -1.9214263088422
-0.00740740740740742 -1.92923962325827
-0.00700700700700702 -1.9366496676538
-0.00660660660660661 -1.94365515446304
-0.00620620620620621 -1.95025486688299
-0.00580580580580581 -1.95644765900514
-0.00540540540540541 -1.9622324559395
-0.005005005005005 -1.96760825393089
-0.0046046046046046 -1.97257412046748
-0.0042042042042042 -1.97712919438149
-0.0038038038038038 -1.98127268594229
-0.00340340340340339 -1.98500387694163
-0.00300300300300302 -1.98832212077116
-0.00260260260260262 -1.9912268424922
-0.00220220220220221 -1.99371753889775
-0.00180180180180181 -1.99579377856676
-0.00140140140140141 -1.99745520191061
-0.00100100100100101 -1.99870152121191
-0.000600600600600604 -1.99953252065549
-0.000200200200200201 -1.99994805635164
0.000200200200200201 1.99994805635164
0.000600600600600604 1.99953252065549
0.00100100100100101 1.99870152121191
0.00140140140140141 1.99745520191061
0.00180180180180181 1.99579377856676
0.00220220220220221 1.99371753889775
0.00260260260260259 1.9912268424922
0.00300300300300299 1.98832212077116
0.00340340340340339 1.98500387694163
0.0038038038038038 1.98127268594229
0.0042042042042042 1.97712919438149
0.0046046046046046 1.97257412046748
0.005005005005005 1.96760825393089
0.00540540540540541 1.9622324559395
0.00580580580580581 1.95644765900514
0.00620620620620621 1.95025486688299
0.00660660660660661 1.94365515446304
0.00700700700700702 1.9366496676538
0.00740740740740742 1.92923962325827
0.00780780780780779 1.9214263088422
0.0082082082082082 1.9132110825945
0.0086086086086086 1.90459537318001
0.009009009009009 1.89558067958445
0.0094094094094094 1.88616857095163
0.00980980980980981 1.87636068641291
0.0102102102102102 1.86615873490892
0.0106106106106106 1.85556449500351
0.011011011011011 1.84457981469
0.0114114114114114 1.83320661118956
0.0118118118118118 1.82144687074198
0.0122122122122122 1.8093026483886
0.0126126126126126 1.79677606774752
0.013013013013013 1.78386932078101
0.0134134134134134 1.77058466755529
0.0138138138138138 1.75692443599239
0.0142142142142142 1.7428910216144
0.0146146146146146 1.7284868872799
0.015015015015015 1.71371456291262
0.0154154154154154 1.69857664522245
0.0158158158158158 1.68307579741856
0.0162162162162162 1.66721474891487
0.0166166166166166 1.65099629502772
0.017017017017017 1.63442329666582
0.0174174174174174 1.61749868001243
0.0178178178178178 1.60022543619978
0.0182182182182182 1.58260662097572
0.0186186186186186 1.56464535436274
0.019019019019019 1.54634482030903
0.0194194194194194 1.52770826633197
0.0198198198198198 1.50873900315381
0.0202202202202202 1.48944040432955
0.0206206206206206 1.46981590586712
0.021021021021021 1.44986900583982
0.0214214214214214 1.42960326399096
0.0218218218218218 1.4090223013308
0.0222222222222222 1.38812979972565
0.0226226226226226 1.36692950147937
0.023023023023023 1.34542520890697
0.0234234234234234 1.32362078390051
0.0238238238238238 1.30152014748729
0.0242242242242242 1.27912727938023
0.0246246246246246 1.25644621752055
0.025025025025025 1.23348105761262
0.0254254254254254 1.21023595265114
0.0258258258258258 1.18671511244057
0.0262262262262262 1.16292280310669
0.0266266266266266 1.13886334660058
0.027027027027027 1.11454112019471
0.0274274274274274 1.08996055597133
0.0278278278278278 1.06512614030315
0.0282282282282282 1.04004241332619
0.0286286286286286 1.01471396840492
0.029029029029029 0.989145451589643
0.0294294294294294 0.963341561066143
0.0298298298298298 0.937307046597547
0.0302302302302302 0.911046708958463
0.0306306306306306 0.884565399361354
0.031031031031031 0.85786801887516
0.0314314314314314 0.830959517836178
0.0318318318318318 0.803844895251178
0.0322322322322322 0.776529198192775
0.0326326326326326 0.749017521187048
0.033033033033033 0.721315005593406
0.0334334334334334 0.693426838976703
0.0338338338338338 0.665358254471603
0.0342342342342342 0.637114530139188
0.0346346346346346 0.608700988315824
0.035035035035035 0.580122994954264
0.0354354354354354 0.551385958957004
0.0358358358358358 0.522495331501894
0.0362362362362362 0.493456605359987
0.0366366366366366 0.464275314205643
0.037037037037037 0.434957031918877
0.0374374374374374 0.405507371879958
0.0378378378378378 0.375931986256257
0.0382382382382382 0.346236565281339
0.0386386386386386 0.316426836526312
0.039039039039039 0.286508564163412
0.0394394394394394 0.256487548221847
0.0398398398398399 0.226369623835887
0.0402402402402402 0.196160660485199
0.0406406406406406 0.165866561227424
0.041041041041041 0.135493261923027
0.0414414414414414 0.105046730452365
0.0418418418418418 0.074532965925024
0.0422422422422422 0.0439579978813942
0.0426426426426426 0.0133278854864975
0.043043043043043 -0.017351283283936
0.0434434434434434 -0.0480733924651462
0.0438438438438438 -0.0788322989327721
0.0442442442442443 -0.109621833240028
0.0446446446446447 -0.140435800462639
0.0450450450450451 -0.171267981051523
0.0454454454454455 -0.202112131693223
0.0458458458458458 -0.232961986178096
0.0462462462462462 -0.263811256276258
0.0466466466466466 -0.29465363262126
0.047047047047047 -0.325482785601537
0.0474474474474474 -0.356292366259604
0.0478478478478478 -0.387076007198996
0.0482482482482482 -0.417827323498966
0.0486486486486487 -0.448539913636935
0.0490490490490491 -0.479207360418691
0.0494494494494495 -0.509823231916339
0.0498498498498499 -0.540381082414004
0.0502502502502503 -0.57087445336129
0.0506506506506507 -0.601296874334483
0.0510510510510511 -0.631641864005508
0.0514514514514515 -0.661902931118646
0.0518518518518519 -0.692073575474984
0.0522522522522523 -0.722147288924639
0.0526526526526527 -0.752117556366719
0.0530530530530531 -0.781977856757036
0.0534534534534535 -0.811721664123581
0.0538538538538538 -0.841342448589734
0.0542542542542542 -0.870833677405255
0.0546546546546546 -0.900188815984981
0.055055055055055 -0.92940132895532
0.0554554554554554 -0.958464681208469
0.0558558558558558 -0.987372338964398
0.0562562562562562 -1.01611777084057
0.0566566566566566 -1.04469444892944
0.057057057057057 -1.07309584988367
0.0574574574574575 -1.10131545600913
0.0578578578578579 -1.1293467563656
0.0582582582582583 -1.15718324787532
0.0586586586586587 -1.18481843643917
0.0590590590590591 -1.2122458380607
0.0594594594594595 -1.23945897997784
0.0598598598598599 -1.26645140180243
0.0602602602602603 -1.29321665666745
0.0606606606606607 -1.31974831238201
0.0610610610610611 -1.34603995259411
0.0614614614614615 -1.37208517796115
0.0618618618618619 -1.39787760732815
0.0622622622622623 -1.42341087891381
0.0626626626626627 -1.4486786515042
0.0630630630630631 -1.47367460565434
0.0634634634634635 -1.49839244489739
0.0638638638638639 -1.52282589696171
0.0642642642642643 -1.5469687149956
0.0646646646646646 -1.57081467879983
0.065065065065065 -1.5943575960679
0.0654654654654654 -1.61759130363404
0.0658658658658658 -1.64050966872903
0.0662662662662662 -1.66310659024364
0.0666666666666667 -1.685376
0.0670670670670671 -1.70731186403054
0.0674674674674675 -1.72890818386484
0.0678678678678679 -1.75015899782407
0.0682682682682683 -1.77105838232338
0.0686686686686687 -1.79160045318182
0.0690690690690691 -1.8117793669402
0.0694694694694695 -1.83158932218662
0.0698698698698699 -1.85102456088969
0.0702702702702703 -1.87007936973967
0.0706706706706707 -1.88874808149715
0.0710710710710711 -1.90702507634969
0.0714714714714715 -1.92490478327605
0.0718718718718719 -1.94238168141825
0.0722722722722723 -1.95945030146139
0.0726726726726727 -1.97610522702117
0.0730730730730731 -1.99234109603919
0.0734734734734735 -2.00815260218603
0.0738738738738739 -2.02353449627201
0.0742742742742743 -2.0384815876658
0.0746746746746747 -2.05298874572066
0.0750750750750751 -2.06705090120856
0.0754754754754755 -2.08066304776195
0.0758758758758759 -2.09382024332335
0.0762762762762763 -2.10651761160263
0.0766766766766767 -2.11875034354211
0.0770770770770771 -2.13051369878933
0.0774774774774775 -2.14180300717769
0.0778778778778779 -2.1526136702147
0.0782782782782783 -2.16294116257808
0.0786786786786787 -2.17278103361959
0.0790790790790791 -2.18212890887659
0.0794794794794795 -2.19098049159139
0.0798798798798799 -2.19933156423828
0.0802802802802803 -2.20717799005843
0.0806806806806807 -2.2145157146024
0.0810810810810811 -2.22134076728054
0.0814814814814815 -2.227649262921
0.0818818818818819 -2.23343740333564
0.0822822822822823 -2.23870147889358
0.0826826826826827 -2.24343787010253
0.0830830830830831 -2.24764304919792
0.0834834834834835 -2.2513135817397
0.0838838838838839 -2.25444612821696
0.0842842842842843 -2.25703744566029
0.0846846846846847 -2.25908438926183
0.0850850850850851 -2.26058391400317
0.0854854854854855 -2.26153307629093
0.0858858858858859 -2.2619290356001
0.0862862862862863 -2.26176905612518
0.0866866866866867 -2.261050508439
0.0870870870870871 -2.25977087115936
0.0874874874874875 -2.25792773262334
0.0878878878878879 -2.25551879256949
0.0882882882882883 -2.25254186382761
0.0886886886886887 -2.24899487401643
0.0890890890890891 -2.24487586724892
0.0894894894894895 -2.24018300584548
0.0898898898898899 -2.23491457205474
0.0902902902902903 -2.2290689697822
0.0906906906906907 -2.22264472632664
0.0910910910910911 -2.21564049412418
0.0914914914914915 -2.20805505250024
0.0918918918918919 -2.19988730942909
0.0922922922922923 -2.19113630330127
0.0926926926926927 -2.1818012046987
0.0930930930930931 -2.1718813181776
0.0934934934934935 -2.16137608405909
0.0938938938938939 -2.15028508022758
0.0942942942942943 -2.13860802393692
0.0946946946946947 -2.1263447736243
0.0950950950950951 -2.11349533073185
0.0954954954954955 -2.10005984153609
0.0958958958958959 -2.08603859898502
0.0962962962962963 -2.07143204454304
0.0966966966966967 -2.05624077004363
0.0970970970970971 -2.04046551954969
0.0974974974974975 -2.02410719122173
0.0978978978978979 -2.00716683919376
0.0982982982982983 -1.98964567545696
0.0986986986986987 -1.97154507175106
0.0990990990990991 -1.95286656146353
0.0994994994994995 -1.93361184153646
0.0998998998998999 -1.91378277438123
0.1003003003003 -1.89338138980095
0.100700700700701 -1.87240988692058
0.101101101101101 -1.85087063612488
0.101501501501502 -1.82876618100407
0.101901901901902 -1.80609924030723
0.102302302302302 -1.7828727099035
0.102702702702703 -1.75908966475101
0.103103103103103 -1.7347533608735
0.103503503503504 -1.70986723734481
0.103903903903904 -1.68443491828102
0.104304304304304 -1.65846021484038
0.104704704704705 -1.63194712723103
0.105105105105105 -1.60489984672639
0.105505505505506 -1.57732275768834
0.105905905905906 -1.54922043959822
0.106306306306306 -1.52059766909544
0.106706706706707 -1.49145942202396
0.107107107107107 -1.46181087548649
0.107507507507508 -1.4316574099064
0.107907907907908 -1.40100461109745
0.108308308308308 -1.36985827234122
0.108708708708709 -1.33822439647228
0.109109109109109 -1.30610919797122
0.109509509509509 -1.27351910506525
0.10990990990991 -1.24046076183672
0.11031031031031 -1.20694103033933
0.110710710710711 -1.17296699272202
0.111111111111111 -1.13854595336077
0.111511511511512 -1.10368544099797
0.111911911911912 -1.06839321088969
0.112312312312312 -1.03267724696065
0.112712712712713 -0.996545763966861
0.113113113113113 -0.960007209666186
0.113513513513514 -0.923070266996493
0.113913913913914 -0.885743856261644
0.114314314314314 -0.848037137325235
0.114714714714715 -0.809959511812027
0.115115115115115 -0.771520625317219
0.115515515515516 -0.732730369623386
0.115915915915916 -0.69359888492523
0.116316316316316 -0.654136562062051
0.116716716716717 -0.614354044757972
0.117117117117117 -0.574262231869941
0.117517517517518 -0.533872279643456
0.117917917917918 -0.493195603976025
0.118318318318318 -0.452243882688471
0.118718718718719 -0.411029057803836
0.119119119119119 -0.369563337834194
0.11951951951952 -0.327859200075117
0.11991991991992 -0.285929392907892
0.12032032032032 -0.243786938109565
0.120720720720721 -0.201445133170687
0.121121121121121 -0.158917553620753
0.121521521521522 -0.116218055361525
0.121921921921922 -0.0733607770079949
0.122322322322322 -0.0303601422371536
0.122722722722723 0.0127691378554928
0.123123123123123 0.0560120623917086
0.123523523523524 0.0993533383384602
0.123923923923924 0.142777378128212
0.124324324324324 0.18626829727134
0.124724724724725 0.22980991196096
0.125125125125125 0.273385736669823
0.125525525525526 0.316978981739609
0.125925925925926 0.360572550962384
0.126326326326326 0.404149039154319
0.126726726726727 0.447690729721678
0.127127127127127 0.491179592219048
0.127527527527528 0.53459727989981
0.127927927927928 0.577925127258844
0.128328328328328 0.621144147567541
0.128728728728729 0.664235030400945
0.129129129129129 0.707178139157325
0.12952952952953 0.749953508569799
0.12992992992993 0.792540842210336
0.13033033033033 0.834919509985994
0.130730730730731 0.877068545627278
0.131131131131131 0.918966644169021
0.131531531531532 0.960592159423161
0.131931931931932 1.00192310144406
0.132332332332332 1.04293713398592
0.132732732732733 1.0836115719525
0.133133133133133 1.12392337883902
0.133533533533534 1.16384916416645
0.133933933933934 1.20336518090783
0.134334334334334 1.24244732290711
0.134734734734735 1.28107112228999
0.135135135135135 1.31921174686713
0.135535535535536 1.35684399752961
0.135935935935936 1.3939423056366
0.136336336336336 1.43048073039536
0.136736736736737 1.46643295623332
0.137137137137137 1.50177229016259
0.137537537537538 1.5364716591366
0.137937937937938 1.57050360739908
0.138338338338338 1.60384029382517
0.138738738738739 1.63645348925492
0.139139139139139 1.66831457381892
0.13953953953954 1.69939453425623
0.13993993993994 1.72966396122455
0.14034034034034 1.75909304660266
0.140740740740741 1.78765158078507
0.141141141141141 1.81530894996893
0.141541541541542 1.84203413343322
0.141941941941942 1.86779570081016
0.142342342342342 1.89256180934882
0.142742742742743 1.91630020117113
0.143143143143143 1.93897820051994
0.143543543543544 1.96056271099949
0.143943943943944 1.98102021280803
0.144344344344344 2.00031675996275
0.144744744744745 2.01841797751689
0.145145145145145 2.03528905876924
0.145545545545546 2.05089476246563
0.145945945945946 2.06519940999296
0.146346346346346 2.0781668825653
0.146746746746747 2.08976061840229
0.147147147147147 2.09994360989976
0.147547547547548 2.10867840079263
0.147947947947948 2.1159270833101
0.148348348348348 2.12165129532291
0.148748748748749 2.12581221748314
0.149149149149149 2.12837057035598
0.14954954954955 2.12928661154388
0.14994994994995 2.12852013280295
0.15035035035035 2.1260304571516
0.150750750750751 2.12177643597135
0.151151151151151 2.11571644610008
0.151551551551552 2.10780838691726
0.151951951951952 2.09800967742166
0.152352352352352 2.08627725330124
0.152752752752753 2.07256756399514
0.153153153153153 2.05683656974823
0.153553553553554 2.03903973865758
0.153953953953954 2.01913204371135
0.154354354354354 1.99706795982001
0.154754754754755 1.97280146083955
0.155155155155155 1.94628601658716
0.155555555555556 1.9174745898491
0.155955955955956 1.88631963338079
0.156356356356356 1.85277308689915
0.156756756756757 1.81678637406721
0.157157157157157 1.77831039947098
0.157557557557558 1.73729554558852
0.157957957957958 1.6936916697513
0.158358358358358 1.64744810109778
0.158758758758759 1.59851363751932
0.159159159159159 1.54683654259816
0.15955955955956 1.49236454253785
0.15995995995996 1.43504482308577
0.16036036036036 1.3748240264481
0.160760760760761 1.31164824819673
0.161161161161161 1.2454630341687
0.161561561561562 1.17621337735773
0.161961961961962 1.10384371479815
0.162362362362362 1.02829792444077
0.162762762762763 0.949519322021523
0.163163163163163 0.867450657921715
0.163563563563564 0.782034114021052
0.163963963963964 0.693211300542664
0.164364364364364 0.600923252890396
0.164764764764765 0.50511042847841
0.165165165165165 0.405712703552936
0.165565565565566 0.302669370006477
0.165965965965966 0.195919132183953
0.166366366366366 0.0854001036814012
0.166766766766767 0
0.167167167167167 0
0.167567567567568 0
0.167967967967968 0
0.168368368368368 0
0.168768768768769 0
0.169169169169169 0
0.16956956956957 0
0.16996996996997 0
0.17037037037037 0
0.170770770770771 0
0.171171171171171 0
0.171571571571572 0
0.171971971971972 0
0.172372372372372 0
0.172772772772773 0
0.173173173173173 0
0.173573573573574 0
0.173973973973974 0
0.174374374374374 0
0.174774774774775 0
0.175175175175175 0
0.175575575575576 0
0.175975975975976 0
0.176376376376376 0
0.176776776776777 0
0.177177177177177 0
0.177577577577578 0
0.177977977977978 0
0.178378378378378 0
0.178778778778779 0
0.179179179179179 0
0.17957957957958 0
0.17997997997998 0
0.18038038038038 0
0.180780780780781 0
0.181181181181181 0
0.181581581581582 0
0.181981981981982 0
0.182382382382382 0
0.182782782782783 0
0.183183183183183 0
0.183583583583584 0
0.183983983983984 0
0.184384384384384 0
0.184784784784785 0
0.185185185185185 0
0.185585585585586 0
0.185985985985986 0
0.186386386386386 0
0.186786786786787 0
0.187187187187187 0
0.187587587587588 0
0.187987987987988 0
0.188388388388388 0
0.188788788788789 0
0.189189189189189 0
0.18958958958959 0
0.18998998998999 0
0.19039039039039 0
0.190790790790791 0
0.191191191191191 0
0.191591591591592 0
0.191991991991992 0
0.192392392392392 0
0.192792792792793 0
0.193193193193193 0
0.193593593593594 0
0.193993993993994 0
0.194394394394394 0
0.194794794794795 0
0.195195195195195 0
0.195595595595596 0
0.195995995995996 0
0.196396396396396 0
0.196796796796797 0
0.197197197197197 0
0.197597597597598 0
0.197997997997998 0
0.198398398398398 0
0.198798798798799 0
0.199199199199199 0
0.1995995995996 0
0.2 0
};
\end{axis}

\end{tikzpicture}


==> example-epsilon.tex <==
\begin{tikzpicture}[baseline={(0,0)}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.0, xmax=2.01,
xtick style={color=black},
xtick = {1.0, 2.0},
xticklabels = {\small{$1$}, \small{$2$}},
y grid style={darkgray176},
ymin=-1.05, ymax=1.01,
ytick style={color=black},
ytick = {-1.0, -0.1, 0.1, 1.0},
yticklabels = {\small{$-1$}, \small{$-\varepsilon$}, \small{$\varepsilon$}, \small{$1$}}
]
\draw[-, steelblue31119180, thick](0.0, 0.0) -- (1.0, 0.1) -- (2.0, 1.0);
\draw[dashed, darkorange25512714, thick](0.0, 0.0) -- (1.0, -0.1) -- (2.0, -1.0);
\end{axis}

\coordinate [label = {$X^\varepsilon$}] (X) at (2.0, 2.8);

\end{tikzpicture}

==> example-limit.tex <==
\begin{tikzpicture}[baseline={(0,0)}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.0, xmax=2.01,
xtick style={color=black},
xtick = {1.0, 2.0},
xticklabels = {\small{$1$}, \small{$2$}},
y grid style={darkgray176},
ymin=-1.05, ymax=1.01,
ytick style={color=black},
ytick = {-1.0, 0, 1.0},
yticklabels = {\small{$-1$}, \small{$0$}, \small{$1$}}
]
\draw[-, steelblue31119180, thick](0.0, 0.0) -- (1.0, 0.0) -- (2.0, 1.0);
\draw[dashed, darkorange25512714, thick](0.0, -0.0) -- (1.0, -0.0) -- (2.0, -1.0);
\end{axis}

\coordinate [label = {$X$}] (X) at (2.0, 2.8);

\end{tikzpicture}

==> second-order-1a.tex <==
\begin{tikzpicture}[baseline={(0,0)}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgreen}{RGB}{0, 127, 0}
\definecolor{blueviolet}{RGB}{138,43,226}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.0, xmax=2.01,
xtick style={color=black},
xtick = {1.0, 2.0},
xticklabels = {\small{$1$}, \small{$2$}},
y grid style={darkgray176},
ymin=-2.05, ymax=2.01,
ytick style={color=black},
ytick = {-2.0, -0.5, 0.0, 0.5, 2.0},
yticklabels = {\small{$-2$}, \small{$-\frac12$}, , \small{$\frac12$}, \small{$2$}}
]
\draw[-, steelblue31119180, thick](0.0, 0.0) -- (1.0, 0.5);
\draw[dashed, darkorange25512714, thick](0.0, 0.0) -- (1.0, -0.5);
\draw[-, steelblue31119180, thick](1.0, 0.5) -- (2.0, 0.0);
\draw[densely dashdotdotted, blueviolet, thick](1.0, -0.5) -- (2.0, 2.0);
\draw[dashdotted, darkgreen, thick](1.0, -0.5) -- (2.0, -2.0);
\end{axis}

\coordinate [label = {$X$}] (X) at (2.0, 2.8);

\end{tikzpicture}

==> second-order-1b.tex <==
\begin{tikzpicture}[baseline={(0,0)}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgreen}{RGB}{0, 127, 0}
\definecolor{blueviolet}{RGB}{138,43,226}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.0, xmax=2.01,
xtick style={color=black},
xtick = {1.0, 2.0},
xticklabels = {\small{$1$}, \small{$2$}},
y grid style={darkgray176},
ymin=-2.05, ymax=2.01,
ytick style={color=black},
ytick = {-2.0, -0.5, 0.0, 0.5, 2.0},
yticklabels = {\small{$-2$}, \small{$-\frac12$}, , \small{$\frac12$}, \small{$2$}}
]
\draw[-, steelblue31119180, thick](0.0, 0.0) -- (1.0, 0.5);
\draw[dashed, darkorange25512714, thick](0.0, 0.0) -- (1.0, -0.5);
\draw[-, steelblue31119180, thick](1.0, 0.5) -- (2.0, 2.0);
\draw[-, steelblue31119180, thick](1.0, 0.5) -- (2.0, -2.0);
\draw[densely dashdotdotted, blueviolet, thick](1.0, -0.5) -- (2.0, 0.0);
\draw[dashdotted, darkgreen, thick](1.0, -0.5) -- (2.0, -2.0);
\end{axis}

\coordinate [label = {$\bar X$}] (Y) at (2.0, 2.8);

\end{tikzpicture}

==> second-order-2a.tex <==
\begin{tikzpicture}[baseline={(0,0)}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgreen}{RGB}{0,127,0}
\definecolor{blueviolet}{RGB}{138,43,226}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.0, xmax=2.01,
xtick style={color=black},
xtick = {1.0, 2.0},
xticklabels = {\small{$1$}, \small{$2$}},
y grid style={darkgray176},
ymin=-2.05, ymax=2.01,
ytick style={color=black},
ytick = {-2.0, -0.5, 0.0, 0.5, 2.0},
yticklabels = {\small{$-2$}, \small{$-\frac12$}, , \small{$\frac12$}, \small{$2$}}
]
\draw[-, steelblue31119180, thick](0.0, 0.0) -- (1.0, 0.5);
\draw[dashed, darkorange25512714, thick](0.0, 0.0) -- (1.0, -0.5);
\draw[-, steelblue31119180, thick](1.0, 0.5) -- (2.0, 0.0);
\draw[densely dashdotdotted, blueviolet, thick](1.0, -0.5) -- (2.0, 2.0);
\draw[dashdotted, darkgreen, thick](1.0, -0.5) -- (2.0, -2.0);
\end{axis}

\coordinate [label = {$X$}] (X) at (2.0, 2.8);

\end{tikzpicture}

==> second-order-2b.tex <==
\begin{tikzpicture}[baseline={(0,0)}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgreen}{RGB}{0,127,0}
\definecolor{blueviolet}{RGB}{138,43,226}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.0, xmax=2.01,
xtick style={color=black},
xtick = {1.0, 2.0},
xticklabels = {\small{$1$}, \small{$2$}},
y grid style={darkgray176},
ymin=-2.05, ymax=2.01,
ytick style={color=black},
ytick = {-2.0, -0.5, 0.0, 0.5, 2.0},
yticklabels = {\small{$-2$}, \small{$-\frac12$}, , \small{$\frac12$}, \small{$2$}}
]
\draw[dashed, darkorange25512714, thick](0.0, 0.0) -- (1.0, 0.5);
\draw[-, steelblue31119180, thick](0.0, 0.0) -- (1.0, -0.5);
\draw[densely dashdotdotted, blueviolet, thick](1.0, 0.5) -- (2.0, 2.0);
\draw[dashdotted, darkgreen, thick](1.0, 0.5) -- (2.0, -2.0);
\draw[-, steelblue31119180, thick](1.0, -0.5) -- (2.0, 0.0);
\draw[-, steelblue31119180, thick](1.0, -0.5) -- (2.0, -2.0);
\end{axis}

\coordinate [label = {$\bar X$}] (Y) at (2.0, 2.8);

\end{tikzpicture}

==> wasserstein_cir.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline={(0,0)}]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{blueviolet}{RGB}{138,43,226}

\begin{axis}[
scale = 0.8,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.00193603515625005, xmax=0.0524731445312501,
xtick style={color=black},
y grid style={darkgrey176},
ymin=-3.72773595943008e-05, ymax=0.00078300180256209,
ytick style={color=black},
xlabel = {Size of perturbation},
ylabel = {$\widehat\AW_2^2$},
axis lines = box,
ticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
},
scaled ticks=false
]
\addplot [semithick, steelblue31119180]
table {%
0.05 0.000445008837816177
0.0375 0.000250673572859574
0.0249999999999999 0.000111296213234569
0.015625 4.35038153545894e-05
0.00937499999999991 1.56549651150653e-05
0.00546875000000002 5.32832572989199e-06
0.00312500000000004 1.73961712344967e-06
0.00175781249999996 5.50469585604227e-07
0.0009765625 1.69890433240962e-07
0.000537109374999956 5.13931258627746e-08
};
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt]
table {%
0.05 6.79976384591772e-05
0.0375 4.00477007179355e-05
0.0249999999999999 1.72227312866576e-05
0.015625 6.87277985716459e-06
0.00937499999999991 2.44186309605702e-06
0.00546875000000002 8.37421217604615e-07
0.00312500000000004 2.72210307470205e-07
0.00175781249999996 8.63504729858321e-08
0.0009765625 2.66130789064748e-08
0.000537109374999956 8.05686735335128e-09
};
\addplot [semithick, blueviolet, dash pattern=on 1.5pt off 2.475pt]
table {%
0.05 0.000745716386100436
0.0375 0.000417176730666245
0.0249999999999999 0.00018613835387795
0.015625 7.25257951063875e-05
0.00937499999999991 2.61501548875648e-05
0.00546875000000002 8.89005865898954e-06
0.00312500000000004 2.9044373240263e-06
0.00175781249999996 9.18701476455133e-07
0.0009765625 2.83598344106417e-07
0.000537109374999956 8.5780376460739e-08
};
\end{axis}

\end{tikzpicture}


==> wasserstein_cir_log.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline={(0,0)}]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{blueviolet}{RGB}{138,43,226}

\begin{axis}[
scale = 0.8,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-11.1895248953183, xmax=-3.99489967581922,
xtick style={color=black},
y grid style={darkgrey176},
ymin=-27.7120362762091, ymax=-9.56418291071711,
ytick style={color=black},
xlabel = {$\log_2(\mathrm{Size~of~perturbation})$},
ylabel = {$\log_2\bigl(\widehat\AW_2^2\bigr)$},
axis lines = box
]
\addplot [semithick, steelblue31119180]
table {%
-4.32192809488736 -11.1338783914548
-4.73696559416621 -11.9619024707892
-5.32192809488737 -13.1333078725897
-6 -14.4884985412509
-6.73696559416622 -15.9630201808039
-7.51457317282975 -17.5178862897424
-8.32192809488734 -19.132798754562
-9.15200309344509 -20.7928338096138
-10 -22.4888920495023
-10.8624964762502 -24.2138493558452
};
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt]
table {%
-4.32192809488736 -13.8441558316385
-4.73696559416621 -14.6079210597193
-5.32192809488737 -15.8253265221055
-6 -17.1506748203581
-6.73696559416622 -18.6435862519539
-7.51457317282975 -20.1875431923416
-8.32192809488734 -21.808774967485
-9.15200309344509 -23.4652206789423
-10 -25.1632893315593
-10.8624964762502 -26.8871338505049
};
\addplot [semithick, blueviolet, dash pattern=on 1.5pt off 2.475pt]
table {%
-4.32192809488736 -10.3890853364213
-4.73696559416621 -11.2270536902647
-5.32192809488737 -12.3913370256653
-6 -13.7511462675398
-6.73696559416622 -15.2228209828457
-7.51457317282975 -16.7793756309492
-8.32192809488734 -18.3933098716027
-9.15200309344509 -20.0539005169548
-10 -21.7496475553169
-10.8624964762502 -23.4747771116163
};
\end{axis}

\end{tikzpicture}


==> wasserstein_discvsnodisc.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline={(0,0)}]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale = 0.8,
tick align=outside,
tick pos=left,
grid style={darkgrey176},
xmin=0.0550000000000001, xmax=1.045,
xtick style={color=black},
ymin=-0.0130603025651276, ymax=0.337186671227656,
ytick style={color=black},
xlabel = {Size of jump},
ylabel = {$\widehat\AW_2^2$},
axis lines = box
]
\addplot [semithick, steelblue31119180]
table {%
0.1 0.00286001442545347
0.2 0.0115987181020346
0.3 0.0266394332318566
0.4 0.0481866189570397
0.5 0.0763767368429628
0.6 0.111403013254899
0.7 0.153030928449135
0.8 0.201457845500375
0.9 0.257714189576319
1 0.321266354237075
};
\end{axis}

\end{tikzpicture}

